The cohomology of real Grassmannians via Schubert stratifications

In this paper, we present a closed formula for the cohomology of real Grassmannians. To achieve this, we use a theory of stratified spaces to compute the differentials in a chain complex that computes the cohomology. Specifically, we organize Schubert cells as a conically smooth stratified space in the sense of Ayala, Francis, Tanaka; the links therein yield the sought differentials, using methods in differential topology. Further, we identify the isomorphism type of this chain complex and we use this result to provide a closed formula for the additive structure of the cohomology of real Grassmannians with arbitrary coefficients.

==> gr510Graph.tex <==
\begin{tikzpicture}
\foreach \pos/\name in {{(0.0, 0)/12345}, {(0.0, 1)/12346}, {(-4.5, 2)/12347}, {(4.5, 2)/12356}, {(-6.0, 3)/12348}, {(0.0, 3)/12357}, {(6.0, 3)/12456}, {(-7.2, 4)/12349}, {(-3.6, 4)/12358}, {(0.0, 4)/12367}, {(3.599999999999999, 4)/12457}, {(7.2, 4)/13456}, {(-7.7142857142857135, 5)/1234a}, {(-5.142857142857142, 5)/12359}, {(-2.571428571428571, 5)/12368}, {(0.0, 5)/12458}, {(2.571428571428571, 5)/12467}, {(5.142857142857143, 5)/13457}, {(7.7142857142857135, 5)/23456}, {(-8.0, 6)/1235a}, {(-6.0, 6)/12369}, {(-4.0, 6)/12378}, {(-2.0, 6)/12459}, {(0.0, 6)/12468}, {(2.000000000000001, 6)/12567}, {(4.0, 6)/13458}, {(6.000000000000001, 6)/13467}, {(8.0, 6)/23457}, {(-8.181818181818182, 7)/1236a}, {(-6.545454545454546, 7)/12379}, {(-4.909090909090908, 7)/1245a}, {(-3.272727272727273, 7)/12469}, {(-1.6363636363636358, 7)/12478}, {(0.0, 7)/12568}, {(1.6363636363636358, 7)/13459}, {(3.272727272727273, 7)/13468}, {(4.90909090909091, 7)/13567}, {(6.545454545454547, 7)/23458}, {(8.181818181818182, 7)/23467}, {(-8.357142857142858, 8)/1237a}, {(-7.071428571428572, 8)/12389}, {(-5.7857142857142865, 8)/1246a}, {(-4.5, 8)/12479}, {(-3.214285714285715, 8)/12569}, {(-1.9285714285714288, 8)/12578}, {(-0.6428571428571436, 8)/1345a}, {(0.6428571428571426, 8)/13469}, {(1.9285714285714277, 8)/13478}, {(3.214285714285715, 8)/13568}, {(4.5, 8)/14567}, {(5.785714285714285, 8)/23459}, {(7.07142857142857, 8)/23468}, {(8.357142857142858, 8)/23567}, {(-8.4375, 9)/1238a}, {(-7.3125, 9)/1247a}, {(-6.1875, 9)/12489}, {(-5.0625, 9)/1256a}, {(-3.9375, 9)/12579}, {(-2.8125, 9)/12678}, {(-1.6875, 9)/1346a}, {(-0.5625, 9)/13479}, {(0.5625, 9)/13569}, {(1.6875, 9)/13578}, {(2.8125, 9)/14568}, {(3.9375, 9)/2345a}, {(5.0625, 9)/23469}, {(6.1875, 9)/23478}, {(7.3125, 9)/23568}, {(8.4375, 9)/24567}, {(-8.5, 10)/1239a}, {(-7.499999999999999, 10)/1248a}, {(-6.5, 10)/1257a}, {(-5.5, 10)/12589}, {(-4.5, 10)/12679}, {(-3.4999999999999996, 10)/1347a}, {(-2.5, 10)/13489}, {(-1.4999999999999996, 10)/1356a}, {(-0.5000000000000002, 10)/13579}, {(0.5000000000000002, 10)/13678}, {(1.5000000000000007, 10)/14569}, {(2.500000000000001, 10)/14578}, {(3.4999999999999996, 10)/2346a}, {(4.5, 10)/23479}, {(5.5, 10)/23569}, {(6.500000000000001, 10)/23578}, {(7.499999999999999, 10)/24568}, {(8.5, 10)/34567}, {(-8.526315789473683, 11)/1249a}, {(-7.578947368421052, 11)/1258a}, {(-6.63157894736842, 11)/1267a}, {(-5.684210526315789, 11)/12689}, {(-4.7368421052631575, 11)/1348a}, {(-3.789473684210526, 11)/1357a}, {(-2.8421052631578947, 11)/13589}, {(-1.894736842105263, 11)/13679}, {(-0.9473684210526315, 11)/1456a}, {(0.0, 11)/14579}, {(0.9473684210526315, 11)/14678}, {(1.8947368421052642, 11)/2347a}, {(2.8421052631578947, 11)/23489}, {(3.789473684210527, 11)/2356a}, {(4.7368421052631575, 11)/23579}, {(5.68421052631579, 11)/23678}, {(6.63157894736842, 11)/24569}, {(7.578947368421053, 11)/24578}, {(8.526315789473683, 11)/34568}, {(-8.549999999999999, 12)/1259a}, {(-7.6499999999999995, 12)/1268a}, {(-6.75, 12)/12789}, {(-5.85, 12)/1349a}, {(-4.949999999999999, 12)/1358a}, {(-4.05, 12)/1367a}, {(-3.15, 12)/13689}, {(-2.25, 12)/1457a}, {(-1.3499999999999992, 12)/14589}, {(-0.4499999999999994, 12)/14679}, {(0.4500000000000004, 12)/15678}, {(1.3500000000000012, 12)/2348a}, {(2.25, 12)/2357a}, {(3.150000000000001, 12)/23589}, {(4.05, 12)/23679}, {(4.95, 12)/2456a}, {(5.850000000000001, 12)/24579}, {(6.75, 12)/24678}, {(7.65, 12)/34569}, {(8.549999999999999, 12)/34578}, {(-8.549999999999999, 13)/1269a}, {(-7.6499999999999995, 13)/1278a}, {(-6.75, 13)/1359a}, {(-5.85, 13)/1368a}, {(-4.949999999999999, 13)/13789}, {(-4.05, 13)/1458a}, {(-3.15, 13)/1467a}, {(-2.25, 13)/14689}, {(-1.3499999999999992, 13)/15679}, {(-0.4499999999999994, 13)/2349a}, {(0.4500000000000004, 13)/2358a}, {(1.3500000000000012, 13)/2367a}, {(2.25, 13)/23689}, {(3.150000000000001, 13)/2457a}, {(4.05, 13)/24589}, {(4.95, 13)/24679}, {(5.850000000000001, 13)/25678}, {(6.75, 13)/3456a}, {(7.65, 13)/34579}, {(8.549999999999999, 13)/34678}, {(-8.526315789473683, 14)/1279a}, {(-7.578947368421052, 14)/1369a}, {(-6.63157894736842, 14)/1378a}, {(-5.684210526315789, 14)/1459a}, {(-4.7368421052631575, 14)/1468a}, {(-3.789473684210526, 14)/14789}, {(-2.8421052631578947, 14)/1567a}, {(-1.894736842105263, 14)/15689}, {(-0.9473684210526315, 14)/2359a}, {(0.0, 14)/2368a}, {(0.9473684210526315, 14)/23789}, {(1.8947368421052642, 14)/2458a}, {(2.8421052631578947, 14)/2467a}, {(3.789473684210527, 14)/24689}, {(4.7368421052631575, 14)/25679}, {(5.68421052631579, 14)/3457a}, {(6.63157894736842, 14)/34589}, {(7.578947368421053, 14)/34679}, {(8.526315789473683, 14)/35678}, {(-8.5, 15)/1289a}, {(-7.499999999999999, 15)/1379a}, {(-6.5, 15)/1469a}, {(-5.5, 15)/1478a}, {(-4.5, 15)/1568a}, {(-3.4999999999999996, 15)/15789}, {(-2.5, 15)/2369a}, {(-1.4999999999999996, 15)/2378a}, {(-0.5000000000000002, 15)/2459a}, {(0.5000000000000002, 15)/2468a}, {(1.5000000000000007, 15)/24789}, {(2.500000000000001, 15)/2567a}, {(3.4999999999999996, 15)/25689}, {(4.5, 15)/3458a}, {(5.5, 15)/3467a}, {(6.500000000000001, 15)/34689}, {(7.499999999999999, 15)/35679}, {(8.5, 15)/45678}, {(-8.4375, 16)/1389a}, {(-7.3125, 16)/1479a}, {(-6.1875, 16)/1569a}, {(-5.0625, 16)/1578a}, {(-3.9375, 16)/16789}, {(-2.8125, 16)/2379a}, {(-1.6875, 16)/2469a}, {(-0.5625, 16)/2478a}, {(0.5625, 16)/2568a}, {(1.6875, 16)/25789}, {(2.8125, 16)/3459a}, {(3.9375, 16)/3468a}, {(5.0625, 16)/34789}, {(6.1875, 16)/3567a}, {(7.3125, 16)/35689}, {(8.4375, 16)/45679}, {(-8.357142857142858, 17)/1489a}, {(-7.071428571428572, 17)/1579a}, {(-5.7857142857142865, 17)/1678a}, {(-4.5, 17)/2389a}, {(-3.214285714285715, 17)/2479a}, {(-1.9285714285714288, 17)/2569a}, {(-0.6428571428571436, 17)/2578a}, {(0.6428571428571426, 17)/26789}, {(1.9285714285714277, 17)/3469a}, {(3.214285714285715, 17)/3478a}, {(4.5, 17)/3568a}, {(5.785714285714285, 17)/35789}, {(7.07142857142857, 17)/4567a}, {(8.357142857142858, 17)/45689}, {(-8.181818181818182, 18)/1589a}, {(-6.545454545454546, 18)/1679a}, {(-4.909090909090908, 18)/2489a}, {(-3.272727272727273, 18)/2579a}, {(-1.6363636363636358, 18)/2678a}, {(0.0, 18)/3479a}, {(1.6363636363636358, 18)/3569a}, {(3.272727272727273, 18)/3578a}, {(4.90909090909091, 18)/36789}, {(6.545454545454547, 18)/4568a}, {(8.181818181818182, 18)/45789}, {(-8.0, 19)/1689a}, {(-6.0, 19)/2589a}, {(-4.0, 19)/2679a}, {(-2.0, 19)/3489a}, {(0.0, 19)/3579a}, {(2.000000000000001, 19)/3678a}, {(4.0, 19)/4569a}, {(6.000000000000001, 19)/4578a}, {(8.0, 19)/46789}, {(-7.7142857142857135, 20)/1789a}, {(-5.142857142857142, 20)/2689a}, {(-2.571428571428571, 20)/3589a}, {(0.0, 20)/3679a}, {(2.571428571428571, 20)/4579a}, {(5.142857142857143, 20)/4678a}, {(7.7142857142857135, 20)/56789}, {(-7.2, 21)/2789a}, {(-3.6, 21)/3689a}, {(0.0, 21)/4589a}, {(3.599999999999999, 21)/4679a}, {(7.2, 21)/5678a}, {(-6.0, 22)/3789a}, {(0.0, 22)/4689a}, {(6.0, 22)/5679a}, {(-4.5, 23)/4789a}, {(4.5, 23)/5689a}, {(0.0, 24)/5789a}, {(0.0, 25)/6789a}}
\node[label={\tiny$\name$}] (\name) at \pos {\tiny$\circ$};
\draw[color=red] (12347.center) -- (12346.center);
\draw[color=red] (12356.center) -- (12346.center);
\draw[color=blue, densely dashed] (12357.center) -- (12347.center);
\draw[color=red] (12357.center) -- (12356.center);
\draw[color=red] (12349.center) -- (12348.center);
\draw[color=red] (12358.center) -- (12348.center);
\draw[color=red] (12457.center) -- (12456.center);
\draw[color=red] (13456.center) -- (12456.center);
\draw[color=blue, densely dashed] (12359.center) -- (12349.center);
\draw[color=red] (12359.center) -- (12358.center);
\draw[color=blue, densely dashed] (13457.center) -- (12457.center);
\draw[color=red] (13457.center) -- (13456.center);
\draw[color=red] (1235a.center) -- (1234a.center);
\draw[color=red] (12369.center) -- (12368.center);
\draw[color=red] (12378.center) -- (12368.center);
\draw[color=red] (12459.center) -- (12458.center);
\draw[color=red] (12567.center) -- (12467.center);
\draw[color=red] (13458.center) -- (12458.center);
\draw[color=red] (13467.center) -- (12467.center);
\draw[color=red] (23457.center) -- (23456.center);
\draw[color=blue, densely dashed] (12379.center) -- (12369.center);
\draw[color=red] (12379.center) -- (12378.center);
\draw[color=red] (12469.center) -- (12468.center);
\draw[color=red] (12478.center) -- (12468.center);
\draw[color=blue, densely dashed] (12568.center) -- (12468.center);
\draw[color=blue, densely dashed] (13459.center) -- (12459.center);
\draw[color=red] (13459.center) -- (13458.center);
\draw[color=blue, densely dashed] (13468.center) -- (12468.center);
\draw[color=blue, densely dashed] (13567.center) -- (12567.center);
\draw[color=red] (13567.center) -- (13467.center);
\draw[color=red] (1237a.center) -- (1236a.center);
\draw[color=blue, densely dashed] (12479.center) -- (12469.center);
\draw[color=red] (12479.center) -- (12478.center);
\draw[color=red] (12569.center) -- (12469.center);
\draw[color=red] (12569.center) -- (12568.center);
\draw[color=red] (12578.center) -- (12478.center);
\draw[color=red] (12578.center) -- (12568.center);
\draw[color=red] (1345a.center) -- (1245a.center);
\draw[color=red] (13469.center) -- (12469.center);
\draw[color=red] (13469.center) -- (13468.center);
\draw[color=red] (13478.center) -- (12478.center);
\draw[color=red] (13478.center) -- (13468.center);
\draw[color=red] (13568.center) -- (12568.center);
\draw[color=blue, densely dashed] (13568.center) -- (13468.center);
\draw[color=red] (23459.center) -- (23458.center);
\draw[color=red] (23567.center) -- (23467.center);
\draw[color=red] (1247a.center) -- (1246a.center);
\draw[color=blue, densely dashed] (1256a.center) -- (1246a.center);
\draw[color=blue, densely dashed] (12579.center) -- (12479.center);
\draw[color=blue, densely dashed] (12579.center) -- (12569.center);
\draw[color=red] (12579.center) -- (12578.center);
\draw[color=blue, densely dashed] (1346a.center) -- (1246a.center);
\draw[color=blue, densely dashed] (13479.center) -- (12479.center);
\draw[color=blue, densely dashed] (13479.center) -- (13469.center);
\draw[color=red] (13479.center) -- (13478.center);
\draw[color=blue, densely dashed] (13569.center) -- (12569.center);
\draw[color=red] (13569.center) -- (13469.center);
\draw[color=red] (13569.center) -- (13568.center);
\draw[color=blue, densely dashed] (13578.center) -- (12578.center);
\draw[color=red] (13578.center) -- (13478.center);
\draw[color=red] (13578.center) -- (13568.center);
\draw[color=red] (23469.center) -- (23468.center);
\draw[color=red] (23478.center) -- (23468.center);
\draw[color=blue, densely dashed] (23568.center) -- (23468.center);
\draw[color=red] (1239a.center) -- (1238a.center);
\draw[color=red] (1257a.center) -- (1247a.center);
\draw[color=red] (1257a.center) -- (1256a.center);
\draw[color=red] (12589.center) -- (12489.center);
\draw[color=red] (12679.center) -- (12678.center);
\draw[color=red] (1347a.center) -- (1247a.center);
\draw[color=red] (1347a.center) -- (1346a.center);
\draw[color=red] (13489.center) -- (12489.center);
\draw[color=red] (1356a.center) -- (1256a.center);
\draw[color=blue, densely dashed] (1356a.center) -- (1346a.center);
\draw[color=red] (13579.center) -- (12579.center);
\draw[color=blue, densely dashed] (13579.center) -- (13479.center);
\draw[color=blue, densely dashed] (13579.center) -- (13569.center);
\draw[color=red] (13579.center) -- (13578.center);
\draw[color=red] (13678.center) -- (12678.center);
\draw[color=red] (14569.center) -- (14568.center);
\draw[color=red] (14578.center) -- (14568.center);
\draw[color=blue, densely dashed] (23479.center) -- (23469.center);
\draw[color=red] (23479.center) -- (23478.center);
\draw[color=red] (23569.center) -- (23469.center);
\draw[color=red] (23569.center) -- (23568.center);
\draw[color=red] (23578.center) -- (23478.center);
\draw[color=red] (23578.center) -- (23568.center);
\draw[color=red] (34567.center) -- (24567.center);
\draw[color=red] (1249a.center) -- (1248a.center);
\draw[color=blue, densely dashed] (1258a.center) -- (1248a.center);
\draw[color=blue, densely dashed] (1348a.center) -- (1248a.center);
\draw[color=blue, densely dashed] (1357a.center) -- (1257a.center);
\draw[color=red] (1357a.center) -- (1347a.center);
\draw[color=red] (1357a.center) -- (1356a.center);
\draw[color=blue, densely dashed] (13589.center) -- (12589.center);
\draw[color=red] (13589.center) -- (13489.center);
\draw[color=blue, densely dashed] (13679.center) -- (12679.center);
\draw[color=red] (13679.center) -- (13678.center);
\draw[color=blue, densely dashed] (14579.center) -- (14569.center);
\draw[color=red] (14579.center) -- (14578.center);
\draw[color=red] (2347a.center) -- (2346a.center);
\draw[color=blue, densely dashed] (2356a.center) -- (2346a.center);
\draw[color=blue, densely dashed] (23579.center) -- (23479.center);
\draw[color=blue, densely dashed] (23579.center) -- (23569.center);
\draw[color=red] (23579.center) -- (23578.center);
\draw[color=red] (24569.center) -- (24568.center);
\draw[color=red] (24578.center) -- (24568.center);
\draw[color=blue, densely dashed] (34568.center) -- (24568.center);
\draw[color=red] (1259a.center) -- (1249a.center);
\draw[color=red] (1259a.center) -- (1258a.center);
\draw[color=red] (12789.center) -- (12689.center);
\draw[color=red] (1349a.center) -- (1249a.center);
\draw[color=red] (1349a.center) -- (1348a.center);
\draw[color=red] (1358a.center) -- (1258a.center);
\draw[color=blue, densely dashed] (1358a.center) -- (1348a.center);
\draw[color=red] (1367a.center) -- (1267a.center);
\draw[color=red] (13689.center) -- (12689.center);
\draw[color=red] (1457a.center) -- (1456a.center);
\draw[color=red] (14679.center) -- (14678.center);
\draw[color=red] (15678.center) -- (14678.center);
\draw[color=red] (2357a.center) -- (2347a.center);
\draw[color=red] (2357a.center) -- (2356a.center);
\draw[color=red] (23589.center) -- (23489.center);
\draw[color=red] (23679.center) -- (23678.center);
\draw[color=blue, densely dashed] (24579.center) -- (24569.center);
\draw[color=red] (24579.center) -- (24578.center);
\draw[color=red] (34569.center) -- (24569.center);
\draw[color=red] (34569.center) -- (34568.center);
\draw[color=red] (34578.center) -- (24578.center);
\draw[color=red] (34578.center) -- (34568.center);
\draw[color=red] (1269a.center) -- (1268a.center);
\draw[color=blue, densely dashed] (1278a.center) -- (1268a.center);
\draw[color=blue, densely dashed] (1359a.center) -- (1259a.center);
\draw[color=red] (1359a.center) -- (1349a.center);
\draw[color=red] (1359a.center) -- (1358a.center);
\draw[color=blue, densely dashed] (1368a.center) -- (1268a.center);
\draw[color=blue, densely dashed] (13789.center) -- (12789.center);
\draw[color=red] (13789.center) -- (13689.center);
\draw[color=blue, densely dashed] (15679.center) -- (14679.center);
\draw[color=red] (15679.center) -- (15678.center);
\draw[color=red] (2349a.center) -- (2348a.center);
\draw[color=blue, densely dashed] (2358a.center) -- (2348a.center);
\draw[color=red] (2457a.center) -- (2456a.center);
\draw[color=red] (24679.center) -- (24678.center);
\draw[color=red] (25678.center) -- (24678.center);
\draw[color=blue, densely dashed] (3456a.center) -- (2456a.center);
\draw[color=blue, densely dashed] (34579.center) -- (24579.center);
\draw[color=blue, densely dashed] (34579.center) -- (34569.center);
\draw[color=red] (34579.center) -- (34578.center);
\draw[color=blue, densely dashed] (34678.center) -- (24678.center);
\draw[color=red] (1279a.center) -- (1269a.center);
\draw[color=red] (1279a.center) -- (1278a.center);
\draw[color=red] (1369a.center) -- (1269a.center);
\draw[color=red] (1369a.center) -- (1368a.center);
\draw[color=red] (1378a.center) -- (1278a.center);
\draw[color=blue, densely dashed] (1378a.center) -- (1368a.center);
\draw[color=red] (1459a.center) -- (1458a.center);
\draw[color=red] (14789.center) -- (14689.center);
\draw[color=red] (1567a.center) -- (1467a.center);
\draw[color=red] (15689.center) -- (14689.center);
\draw[color=red] (2359a.center) -- (2349a.center);
\draw[color=red] (2359a.center) -- (2358a.center);
\draw[color=red] (23789.center) -- (23689.center);
\draw[color=blue, densely dashed] (25679.center) -- (24679.center);
\draw[color=red] (25679.center) -- (25678.center);
\draw[color=red] (3457a.center) -- (2457a.center);
\draw[color=red] (3457a.center) -- (3456a.center);
\draw[color=red] (34589.center) -- (24589.center);
\draw[color=red] (34679.center) -- (24679.center);
\draw[color=red] (34679.center) -- (34678.center);
\draw[color=red] (35678.center) -- (25678.center);
\draw[color=red] (35678.center) -- (34678.center);
\draw[color=blue, densely dashed] (1379a.center) -- (1279a.center);
\draw[color=red] (1379a.center) -- (1369a.center);
\draw[color=red] (1379a.center) -- (1378a.center);
\draw[color=red] (1469a.center) -- (1468a.center);
\draw[color=blue, densely dashed] (1478a.center) -- (1468a.center);
\draw[color=blue, densely dashed] (1568a.center) -- (1468a.center);
\draw[color=blue, densely dashed] (15789.center) -- (14789.center);
\draw[color=red] (15789.center) -- (15689.center);
\draw[color=red] (2369a.center) -- (2368a.center);
\draw[color=blue, densely dashed] (2378a.center) -- (2368a.center);
\draw[color=red] (2459a.center) -- (2458a.center);
\draw[color=red] (24789.center) -- (24689.center);
\draw[color=red] (2567a.center) -- (2467a.center);
\draw[color=red] (25689.center) -- (24689.center);
\draw[color=blue, densely dashed] (3458a.center) -- (2458a.center);
\draw[color=blue, densely dashed] (3467a.center) -- (2467a.center);
\draw[color=blue, densely dashed] (34689.center) -- (24689.center);
\draw[color=blue, densely dashed] (35679.center) -- (25679.center);
\draw[color=blue, densely dashed] (35679.center) -- (34679.center);
\draw[color=red] (35679.center) -- (35678.center);
\draw[color=red] (1389a.center) -- (1289a.center);
\draw[color=red] (1479a.center) -- (1469a.center);
\draw[color=red] (1479a.center) -- (1478a.center);
\draw[color=red] (1569a.center) -- (1469a.center);
\draw[color=red] (1569a.center) -- (1568a.center);
\draw[color=red] (1578a.center) -- (1478a.center);
\draw[color=blue, densely dashed] (1578a.center) -- (1568a.center);
\draw[color=red] (2379a.center) -- (2369a.center);
\draw[color=red] (2379a.center) -- (2378a.center);
\draw[color=red] (2469a.center) -- (2468a.center);
\draw[color=blue, densely dashed] (2478a.center) -- (2468a.center);
\draw[color=blue, densely dashed] (2568a.center) -- (2468a.center);
\draw[color=blue, densely dashed] (25789.center) -- (24789.center);
\draw[color=red] (25789.center) -- (25689.center);
\draw[color=red] (3459a.center) -- (2459a.center);
\draw[color=red] (3459a.center) -- (3458a.center);
\draw[color=red] (3468a.center) -- (2468a.center);
\draw[color=red] (34789.center) -- (24789.center);
\draw[color=red] (34789.center) -- (34689.center);
\draw[color=red] (3567a.center) -- (2567a.center);
\draw[color=red] (3567a.center) -- (3467a.center);
\draw[color=red] (35689.center) -- (25689.center);
\draw[color=red] (35689.center) -- (34689.center);
\draw[color=red] (45679.center) -- (45678.center);
\draw[color=blue, densely dashed] (1579a.center) -- (1479a.center);
\draw[color=red] (1579a.center) -- (1569a.center);
\draw[color=red] (1579a.center) -- (1578a.center);
\draw[color=red] (2479a.center) -- (2469a.center);
\draw[color=red] (2479a.center) -- (2478a.center);
\draw[color=red] (2569a.center) -- (2469a.center);
\draw[color=red] (2569a.center) -- (2568a.center);
\draw[color=red] (2578a.center) -- (2478a.center);
\draw[color=blue, densely dashed] (2578a.center) -- (2568a.center);
\draw[color=blue, densely dashed] (3469a.center) -- (2469a.center);
\draw[color=red] (3469a.center) -- (3468a.center);
\draw[color=blue, densely dashed] (3478a.center) -- (2478a.center);
\draw[color=blue, densely dashed] (3478a.center) -- (3468a.center);
\draw[color=blue, densely dashed] (3568a.center) -- (2568a.center);
\draw[color=blue, densely dashed] (3568a.center) -- (3468a.center);
\draw[color=blue, densely dashed] (35789.center) -- (25789.center);
\draw[color=blue, densely dashed] (35789.center) -- (34789.center);
\draw[color=red] (35789.center) -- (35689.center);
\draw[color=red] (1589a.center) -- (1489a.center);
\draw[color=red] (1679a.center) -- (1678a.center);
\draw[color=blue, densely dashed] (2579a.center) -- (2479a.center);
\draw[color=red] (2579a.center) -- (2569a.center);
\draw[color=red] (2579a.center) -- (2578a.center);
\draw[color=red] (3479a.center) -- (2479a.center);
\draw[color=red] (3479a.center) -- (3469a.center);
\draw[color=red] (3479a.center) -- (3478a.center);
\draw[color=red] (3569a.center) -- (2569a.center);
\draw[color=red] (3569a.center) -- (3469a.center);
\draw[color=red] (3569a.center) -- (3568a.center);
\draw[color=red] (3578a.center) -- (2578a.center);
\draw[color=red] (3578a.center) -- (3478a.center);
\draw[color=blue, densely dashed] (3578a.center) -- (3568a.center);
\draw[color=red] (36789.center) -- (26789.center);
\draw[color=red] (45789.center) -- (45689.center);
\draw[color=red] (2589a.center) -- (2489a.center);
\draw[color=red] (2679a.center) -- (2678a.center);
\draw[color=blue, densely dashed] (3489a.center) -- (2489a.center);
\draw[color=blue, densely dashed] (3579a.center) -- (2579a.center);
\draw[color=blue, densely dashed] (3579a.center) -- (3479a.center);
\draw[color=red] (3579a.center) -- (3569a.center);
\draw[color=red] (3579a.center) -- (3578a.center);
\draw[color=blue, densely dashed] (3678a.center) -- (2678a.center);
\draw[color=red] (4569a.center) -- (4568a.center);
\draw[color=blue, densely dashed] (4578a.center) -- (4568a.center);
\draw[color=red] (1789a.center) -- (1689a.center);
\draw[color=red] (3589a.center) -- (2589a.center);
\draw[color=red] (3589a.center) -- (3489a.center);
\draw[color=red] (3679a.center) -- (2679a.center);
\draw[color=red] (3679a.center) -- (3678a.center);
\draw[color=red] (4579a.center) -- (4569a.center);
\draw[color=red] (4579a.center) -- (4578a.center);
\draw[color=red] (56789.center) -- (46789.center);
\draw[color=red] (2789a.center) -- (2689a.center);
\draw[color=blue, densely dashed] (3689a.center) -- (2689a.center);
\draw[color=red] (4679a.center) -- (4678a.center);
\draw[color=blue, densely dashed] (5678a.center) -- (4678a.center);
\draw[color=red] (3789a.center) -- (2789a.center);
\draw[color=red] (3789a.center) -- (3689a.center);
\draw[color=red] (5679a.center) -- (4679a.center);
\draw[color=red] (5679a.center) -- (5678a.center);
\draw[color=red] (4789a.center) -- (4689a.center);
\draw[color=blue, densely dashed] (5689a.center) -- (4689a.center);
\draw[color=red] (5789a.center) -- (4789a.center);
\draw[color=red] (5789a.center) -- (5689a.center);
\end{tikzpicture}


==> gr510GraphWL.tex <==
\begin{tikzpicture}
\foreach \pos/\name in {{(0.0, 0)/12345}, {(0.0, 1)/12346}, {(-4.5, 2)/12347}, {(4.5, 2)/12356}, {(-6.0, 3)/12348}, {(0.0, 3)/12357}, {(6.0, 3)/12456}, {(-7.2, 4)/12349}, {(-3.6, 4)/12358}, {(0.0, 4)/12367}, {(3.599999999999999, 4)/12457}, {(7.2, 4)/13456}, {(-7.7142857142857135, 5)/1234a}, {(-5.142857142857142, 5)/12359}, {(-2.571428571428571, 5)/12368}, {(0.0, 5)/12458}, {(2.571428571428571, 5)/12467}, {(5.142857142857143, 5)/13457}, {(7.7142857142857135, 5)/23456}, {(-8.0, 6)/1235a}, {(-6.0, 6)/12369}, {(-4.0, 6)/12378}, {(-2.0, 6)/12459}, {(0.0, 6)/12468}, {(2.000000000000001, 6)/12567}, {(4.0, 6)/13458}, {(6.000000000000001, 6)/13467}, {(8.0, 6)/23457}, {(-8.181818181818182, 7)/1236a}, {(-6.545454545454546, 7)/12379}, {(-4.909090909090908, 7)/1245a}, {(-3.272727272727273, 7)/12469}, {(-1.6363636363636358, 7)/12478}, {(0.0, 7)/12568}, {(1.6363636363636358, 7)/13459}, {(3.272727272727273, 7)/13468}, {(4.90909090909091, 7)/13567}, {(6.545454545454547, 7)/23458}, {(8.181818181818182, 7)/23467}, {(-8.357142857142858, 8)/1237a}, {(-7.071428571428572, 8)/12389}, {(-5.7857142857142865, 8)/1246a}, {(-4.5, 8)/12479}, {(-3.214285714285715, 8)/12569}, {(-1.9285714285714288, 8)/12578}, {(-0.6428571428571436, 8)/1345a}, {(0.6428571428571426, 8)/13469}, {(1.9285714285714277, 8)/13478}, {(3.214285714285715, 8)/13568}, {(4.5, 8)/14567}, {(5.785714285714285, 8)/23459}, {(7.07142857142857, 8)/23468}, {(8.357142857142858, 8)/23567}, {(-8.4375, 9)/1238a}, {(-7.3125, 9)/1247a}, {(-6.1875, 9)/12489}, {(-5.0625, 9)/1256a}, {(-3.9375, 9)/12579}, {(-2.8125, 9)/12678}, {(-1.6875, 9)/1346a}, {(-0.5625, 9)/13479}, {(0.5625, 9)/13569}, {(1.6875, 9)/13578}, {(2.8125, 9)/14568}, {(3.9375, 9)/2345a}, {(5.0625, 9)/23469}, {(6.1875, 9)/23478}, {(7.3125, 9)/23568}, {(8.4375, 9)/24567}, {(-8.5, 10)/1239a}, {(-7.499999999999999, 10)/1248a}, {(-6.5, 10)/1257a}, {(-5.5, 10)/12589}, {(-4.5, 10)/12679}, {(-3.4999999999999996, 10)/1347a}, {(-2.5, 10)/13489}, {(-1.4999999999999996, 10)/1356a}, {(-0.5000000000000002, 10)/13579}, {(0.5000000000000002, 10)/13678}, {(1.5000000000000007, 10)/14569}, {(2.500000000000001, 10)/14578}, {(3.4999999999999996, 10)/2346a}, {(4.5, 10)/23479}, {(5.5, 10)/23569}, {(6.500000000000001, 10)/23578}, {(7.499999999999999, 10)/24568}, {(8.5, 10)/34567}, {(-8.526315789473683, 11)/1249a}, {(-7.578947368421052, 11)/1258a}, {(-6.63157894736842, 11)/1267a}, {(-5.684210526315789, 11)/12689}, {(-4.7368421052631575, 11)/1348a}, {(-3.789473684210526, 11)/1357a}, {(-2.8421052631578947, 11)/13589}, {(-1.894736842105263, 11)/13679}, {(-0.9473684210526315, 11)/1456a}, {(0.0, 11)/14579}, {(0.9473684210526315, 11)/14678}, {(1.8947368421052642, 11)/2347a}, {(2.8421052631578947, 11)/23489}, {(3.789473684210527, 11)/2356a}, {(4.7368421052631575, 11)/23579}, {(5.68421052631579, 11)/23678}, {(6.63157894736842, 11)/24569}, {(7.578947368421053, 11)/24578}, {(8.526315789473683, 11)/34568}, {(-8.549999999999999, 12)/1259a}, {(-7.6499999999999995, 12)/1268a}, {(-6.75, 12)/12789}, {(-5.85, 12)/1349a}, {(-4.949999999999999, 12)/1358a}, {(-4.05, 12)/1367a}, {(-3.15, 12)/13689}, {(-2.25, 12)/1457a}, {(-1.3499999999999992, 12)/14589}, {(-0.4499999999999994, 12)/14679}, {(0.4500000000000004, 12)/15678}, {(1.3500000000000012, 12)/2348a}, {(2.25, 12)/2357a}, {(3.150000000000001, 12)/23589}, {(4.05, 12)/23679}, {(4.95, 12)/2456a}, {(5.850000000000001, 12)/24579}, {(6.75, 12)/24678}, {(7.65, 12)/34569}, {(8.549999999999999, 12)/34578}, {(-8.549999999999999, 13)/1269a}, {(-7.6499999999999995, 13)/1278a}, {(-6.75, 13)/1359a}, {(-5.85, 13)/1368a}, {(-4.949999999999999, 13)/13789}, {(-4.05, 13)/1458a}, {(-3.15, 13)/1467a}, {(-2.25, 13)/14689}, {(-1.3499999999999992, 13)/15679}, {(-0.4499999999999994, 13)/2349a}, {(0.4500000000000004, 13)/2358a}, {(1.3500000000000012, 13)/2367a}, {(2.25, 13)/23689}, {(3.150000000000001, 13)/2457a}, {(4.05, 13)/24589}, {(4.95, 13)/24679}, {(5.850000000000001, 13)/25678}, {(6.75, 13)/3456a}, {(7.65, 13)/34579}, {(8.549999999999999, 13)/34678}, {(-8.526315789473683, 14)/1279a}, {(-7.578947368421052, 14)/1369a}, {(-6.63157894736842, 14)/1378a}, {(-5.684210526315789, 14)/1459a}, {(-4.7368421052631575, 14)/1468a}, {(-3.789473684210526, 14)/14789}, {(-2.8421052631578947, 14)/1567a}, {(-1.894736842105263, 14)/15689}, {(-0.9473684210526315, 14)/2359a}, {(0.0, 14)/2368a}, {(0.9473684210526315, 14)/23789}, {(1.8947368421052642, 14)/2458a}, {(2.8421052631578947, 14)/2467a}, {(3.789473684210527, 14)/24689}, {(4.7368421052631575, 14)/25679}, {(5.68421052631579, 14)/3457a}, {(6.63157894736842, 14)/34589}, {(7.578947368421053, 14)/34679}, {(8.526315789473683, 14)/35678}, {(-8.5, 15)/1289a}, {(-7.499999999999999, 15)/1379a}, {(-6.5, 15)/1469a}, {(-5.5, 15)/1478a}, {(-4.5, 15)/1568a}, {(-3.4999999999999996, 15)/15789}, {(-2.5, 15)/2369a}, {(-1.4999999999999996, 15)/2378a}, {(-0.5000000000000002, 15)/2459a}, {(0.5000000000000002, 15)/2468a}, {(1.5000000000000007, 15)/24789}, {(2.500000000000001, 15)/2567a}, {(3.4999999999999996, 15)/25689}, {(4.5, 15)/3458a}, {(5.5, 15)/3467a}, {(6.500000000000001, 15)/34689}, {(7.499999999999999, 15)/35679}, {(8.5, 15)/45678}, {(-8.4375, 16)/1389a}, {(-7.3125, 16)/1479a}, {(-6.1875, 16)/1569a}, {(-5.0625, 16)/1578a}, {(-3.9375, 16)/16789}, {(-2.8125, 16)/2379a}, {(-1.6875, 16)/2469a}, {(-0.5625, 16)/2478a}, {(0.5625, 16)/2568a}, {(1.6875, 16)/25789}, {(2.8125, 16)/3459a}, {(3.9375, 16)/3468a}, {(5.0625, 16)/34789}, {(6.1875, 16)/3567a}, {(7.3125, 16)/35689}, {(8.4375, 16)/45679}, {(-8.357142857142858, 17)/1489a}, {(-7.071428571428572, 17)/1579a}, {(-5.7857142857142865, 17)/1678a}, {(-4.5, 17)/2389a}, {(-3.214285714285715, 17)/2479a}, {(-1.9285714285714288, 17)/2569a}, {(-0.6428571428571436, 17)/2578a}, {(0.6428571428571426, 17)/26789}, {(1.9285714285714277, 17)/3469a}, {(3.214285714285715, 17)/3478a}, {(4.5, 17)/3568a}, {(5.785714285714285, 17)/35789}, {(7.07142857142857, 17)/4567a}, {(8.357142857142858, 17)/45689}, {(-8.181818181818182, 18)/1589a}, {(-6.545454545454546, 18)/1679a}, {(-4.909090909090908, 18)/2489a}, {(-3.272727272727273, 18)/2579a}, {(-1.6363636363636358, 18)/2678a}, {(0.0, 18)/3479a}, {(1.6363636363636358, 18)/3569a}, {(3.272727272727273, 18)/3578a}, {(4.90909090909091, 18)/36789}, {(6.545454545454547, 18)/4568a}, {(8.181818181818182, 18)/45789}, {(-8.0, 19)/1689a}, {(-6.0, 19)/2589a}, {(-4.0, 19)/2679a}, {(-2.0, 19)/3489a}, {(0.0, 19)/3579a}, {(2.000000000000001, 19)/3678a}, {(4.0, 19)/4569a}, {(6.000000000000001, 19)/4578a}, {(8.0, 19)/46789}, {(-7.7142857142857135, 20)/1789a}, {(-5.142857142857142, 20)/2689a}, {(-2.571428571428571, 20)/3589a}, {(0.0, 20)/3679a}, {(2.571428571428571, 20)/4579a}, {(5.142857142857143, 20)/4678a}, {(7.7142857142857135, 20)/56789}, {(-7.2, 21)/2789a}, {(-3.6, 21)/3689a}, {(0.0, 21)/4589a}, {(3.599999999999999, 21)/4679a}, {(7.2, 21)/5678a}, {(-6.0, 22)/3789a}, {(0.0, 22)/4689a}, {(6.0, 22)/5679a}, {(-4.5, 23)/4789a}, {(4.5, 23)/5689a}, {(0.0, 24)/5789a}, {(0.0, 25)/6789a}}
\node[label={\tiny$\name$}] (\name) at \pos {\tiny$\circ$};
\draw[color=blue] (12356.center) -- (12346.center);
\draw[color=blue] (12357.center) -- (12347.center);
\draw[color=blue] (12358.center) -- (12348.center);
\draw[color=blue] (13456.center) -- (12456.center);
\draw[color=blue] (12359.center) -- (12349.center);
\draw[color=blue] (13457.center) -- (12457.center);
\draw[color=blue] (1235a.center) -- (1234a.center);
\draw[color=blue] (12378.center) -- (12368.center);
\draw[color=blue] (13458.center) -- (12458.center);
\draw[color=blue] (13467.center) -- (12467.center);
\draw[color=blue] (23457.center) -- (23456.center);
\draw[color=blue] (12379.center) -- (12369.center);
\draw[color=blue] (13459.center) -- (12459.center);
\draw[color=blue] (13468.center) -- (12468.center);
\draw[color=blue] (13567.center) -- (12567.center);
\draw[color=blue] (1237a.center) -- (1236a.center);
\draw[color=blue] (1345a.center) -- (1245a.center);
\draw[color=blue] (13469.center) -- (12469.center);
\draw[color=blue] (13478.center) -- (12478.center);
\draw[color=blue] (13568.center) -- (12568.center);
\draw[color=blue] (23459.center) -- (23458.center);
\draw[color=blue] (23567.center) -- (23467.center);
\draw[color=blue] (1346a.center) -- (1246a.center);
\draw[color=blue] (13479.center) -- (12479.center);
\draw[color=blue] (13569.center) -- (12569.center);
\draw[color=blue] (13578.center) -- (12578.center);
\draw[color=blue] (23568.center) -- (23468.center);
\draw[color=blue] (1239a.center) -- (1238a.center);
\draw[color=blue] (1347a.center) -- (1247a.center);
\draw[color=blue] (13489.center) -- (12489.center);
\draw[color=blue] (1356a.center) -- (1256a.center);
\draw[color=blue] (13579.center) -- (12579.center);
\draw[color=blue] (13678.center) -- (12678.center);
\draw[color=blue] (14578.center) -- (14568.center);
\draw[color=blue] (23569.center) -- (23469.center);
\draw[color=blue] (23578.center) -- (23478.center);
\draw[color=blue] (34567.center) -- (24567.center);
\draw[color=blue] (1348a.center) -- (1248a.center);
\draw[color=blue] (1357a.center) -- (1257a.center);
\draw[color=blue] (13589.center) -- (12589.center);
\draw[color=blue] (13679.center) -- (12679.center);
\draw[color=blue] (14579.center) -- (14569.center);
\draw[color=blue] (2356a.center) -- (2346a.center);
\draw[color=blue] (23579.center) -- (23479.center);
\draw[color=blue] (34568.center) -- (24568.center);
\draw[color=blue] (1349a.center) -- (1249a.center);
\draw[color=blue] (1358a.center) -- (1258a.center);
\draw[color=blue] (1367a.center) -- (1267a.center);
\draw[color=blue] (13689.center) -- (12689.center);
\draw[color=blue] (1457a.center) -- (1456a.center);
\draw[color=blue] (15678.center) -- (14678.center);
\draw[color=blue] (2357a.center) -- (2347a.center);
\draw[color=blue] (23589.center) -- (23489.center);
\draw[color=blue] (23679.center) -- (23678.center);
\draw[color=blue] (34569.center) -- (24569.center);
\draw[color=blue] (34578.center) -- (24578.center);
\draw[color=blue] (1359a.center) -- (1259a.center);
\draw[color=blue] (1368a.center) -- (1268a.center);
\draw[color=blue] (13789.center) -- (12789.center);
\draw[color=blue] (15679.center) -- (14679.center);
\draw[color=blue] (2358a.center) -- (2348a.center);
\draw[color=blue] (3456a.center) -- (2456a.center);
\draw[color=blue] (34579.center) -- (24579.center);
\draw[color=blue] (34678.center) -- (24678.center);
\draw[color=blue] (1369a.center) -- (1269a.center);
\draw[color=blue] (1378a.center) -- (1278a.center);
\draw[color=blue] (1459a.center) -- (1458a.center);
\draw[color=blue] (1567a.center) -- (1467a.center);
\draw[color=blue] (15689.center) -- (14689.center);
\draw[color=blue] (2359a.center) -- (2349a.center);
\draw[color=blue] (23789.center) -- (23689.center);
\draw[color=blue] (3457a.center) -- (2457a.center);
\draw[color=blue] (34589.center) -- (24589.center);
\draw[color=blue] (34679.center) -- (24679.center);
\draw[color=blue] (35678.center) -- (25678.center);
\draw[color=blue] (1379a.center) -- (1279a.center);
\draw[color=blue] (1568a.center) -- (1468a.center);
\draw[color=blue] (15789.center) -- (14789.center);
\draw[color=blue] (2378a.center) -- (2368a.center);
\draw[color=blue] (3458a.center) -- (2458a.center);
\draw[color=blue] (3467a.center) -- (2467a.center);
\draw[color=blue] (34689.center) -- (24689.center);
\draw[color=blue] (35679.center) -- (25679.center);
\draw[color=blue] (1389a.center) -- (1289a.center);
\draw[color=blue] (1569a.center) -- (1469a.center);
\draw[color=blue] (1578a.center) -- (1478a.center);
\draw[color=blue] (2379a.center) -- (2369a.center);
\draw[color=blue] (3459a.center) -- (2459a.center);
\draw[color=blue] (3468a.center) -- (2468a.center);
\draw[color=blue] (34789.center) -- (24789.center);
\draw[color=blue] (3567a.center) -- (2567a.center);
\draw[color=blue] (35689.center) -- (25689.center);
\draw[color=blue] (45679.center) -- (45678.center);
\draw[color=blue] (1579a.center) -- (1479a.center);
\draw[color=blue] (3469a.center) -- (2469a.center);
\draw[color=blue] (3478a.center) -- (2478a.center);
\draw[color=blue] (3568a.center) -- (2568a.center);
\draw[color=blue] (35789.center) -- (25789.center);
\draw[color=blue] (1589a.center) -- (1489a.center);
\draw[color=blue] (1679a.center) -- (1678a.center);
\draw[color=blue] (3479a.center) -- (2479a.center);
\draw[color=blue] (3569a.center) -- (2569a.center);
\draw[color=blue] (3578a.center) -- (2578a.center);
\draw[color=blue] (36789.center) -- (26789.center);
\draw[color=blue] (45789.center) -- (45689.center);
\draw[color=blue] (3489a.center) -- (2489a.center);
\draw[color=blue] (3579a.center) -- (2579a.center);
\draw[color=blue] (3678a.center) -- (2678a.center);
\draw[color=blue] (4578a.center) -- (4568a.center);
\draw[color=blue] (1789a.center) -- (1689a.center);
\draw[color=blue] (3589a.center) -- (2589a.center);
\draw[color=blue] (3679a.center) -- (2679a.center);
\draw[color=blue] (4579a.center) -- (4569a.center);
\draw[color=blue] (56789.center) -- (46789.center);
\draw[color=blue] (3689a.center) -- (2689a.center);
\draw[color=blue] (5678a.center) -- (4678a.center);
\draw[color=blue] (3789a.center) -- (2789a.center);
\draw[color=blue] (5679a.center) -- (4679a.center);
\draw[color=blue] (5689a.center) -- (4689a.center);
\draw[color=blue] (5789a.center) -- (4789a.center);
\end{tikzpicture}


==> gr612GraphLABELLESS.tex <==
\begin{tikzpicture}
\foreach \pos/\name in {{(0.0, 0)/123456}, {(0.0, 1)/123457}, {(-4.5, 2)/123458}, {(4.5, 2)/123467}, {(-6.0, 3)/123459}, {(0.0, 3)/123468}, {(6.0, 3)/123567}, {(-7.2, 4)/12345a}, {(-3.6, 4)/123469}, {(0.0, 4)/123478}, {(3.599999999999999, 4)/123568}, {(7.2, 4)/124567}, {(-7.7142857142857135, 5)/12345b}, {(-5.142857142857142, 5)/12346a}, {(-2.571428571428571, 5)/123479}, {(0.0, 5)/123569}, {(2.571428571428571, 5)/123578}, {(5.142857142857143, 5)/124568}, {(7.7142857142857135, 5)/134567}, {(-8.181818181818182, 6)/12345c}, {(-6.545454545454546, 6)/12346b}, {(-4.909090909090908, 6)/12347a}, {(-3.272727272727273, 6)/123489}, {(-1.6363636363636358, 6)/12356a}, {(0.0, 6)/123579}, {(1.6363636363636358, 6)/123678}, {(3.272727272727273, 6)/124569}, {(4.90909090909091, 6)/124578}, {(6.545454545454547, 6)/134568}, {(8.181818181818182, 6)/234567}, {(-8.307692307692308, 7)/12346c}, {(-6.923076923076923, 7)/12347b}, {(-5.538461538461538, 7)/12348a}, {(-4.153846153846154, 7)/12356b}, {(-2.769230769230769, 7)/12357a}, {(-1.3846153846153846, 7)/123589}, {(0.0, 7)/123679}, {(1.3846153846153837, 7)/12456a}, {(2.769230769230769, 7)/124579}, {(4.153846153846153, 7)/124678}, {(5.538461538461538, 7)/134569}, {(6.9230769230769225, 7)/134578}, {(8.307692307692308, 7)/234568}, {(-8.5, 8)/12347c}, {(-7.499999999999999, 8)/12348b}, {(-6.5, 8)/12349a}, {(-5.5, 8)/12356c}, {(-4.5, 8)/12357b}, {(-3.4999999999999996, 8)/12358a}, {(-2.5, 8)/12367a}, {(-1.4999999999999996, 8)/123689}, {(-0.5000000000000002, 8)/12456b}, {(0.5000000000000002, 8)/12457a}, {(1.5000000000000007, 8)/124589}, {(2.500000000000001, 8)/124679}, {(3.4999999999999996, 8)/125678}, {(4.5, 8)/13456a}, {(5.5, 8)/134579}, {(6.500000000000001, 8)/134678}, {(7.499999999999999, 8)/234569}, {(8.5, 8)/234578}, {(-8.590909090909092, 9)/12348c}, {(-7.7727272727272725, 9)/12349b}, {(-6.954545454545454, 9)/12357c}, {(-6.136363636363637, 9)/12358b}, {(-5.318181818181818, 9)/12359a}, {(-4.5, 9)/12367b}, {(-3.6818181818181825, 9)/12368a}, {(-2.863636363636364, 9)/123789}, {(-2.045454545454546, 9)/12456c}, {(-1.227272727272727, 9)/12457b}, {(-0.4090909090909097, 9)/12458a}, {(0.4090909090909087, 9)/12467a}, {(1.2272727272727262, 9)/124689}, {(2.045454545454546, 9)/125679}, {(2.8636363636363633, 9)/13456b}, {(3.6818181818181808, 9)/13457a}, {(4.5, 9)/134589}, {(5.3181818181818175, 9)/134679}, {(6.136363636363637, 9)/135678}, {(6.954545454545454, 9)/23456a}, {(7.772727272727272, 9)/234579}, {(8.590909090909092, 9)/234678}, {(-8.678571428571429, 10)/12349c}, {(-8.035714285714286, 10)/1234ab}, {(-7.392857142857142, 10)/12358c}, {(-6.75, 10)/12359b}, {(-6.107142857142858, 10)/12367c}, {(-5.464285714285715, 10)/12368b}, {(-4.821428571428572, 10)/12369a}, {(-4.178571428571429, 10)/12378a}, {(-3.535714285714286, 10)/12457c}, {(-2.8928571428571423, 10)/12458b}, {(-2.25, 10)/12459a}, {(-1.6071428571428574, 10)/12467b}, {(-0.9642857142857149, 10)/12468a}, {(-0.3214285714285713, 10)/124789}, {(0.3214285714285713, 10)/12567a}, {(0.9642857142857139, 10)/125689}, {(1.6071428571428563, 10)/13456c}, {(2.249999999999999, 10)/13457b}, {(2.8928571428571437, 10)/13458a}, {(3.535714285714286, 10)/13467a}, {(4.178571428571429, 10)/134689}, {(4.821428571428571, 10)/135679}, {(5.4642857142857135, 10)/145678}, {(6.107142857142857, 10)/23456b}, {(6.749999999999999, 10)/23457a}, {(7.392857142857143, 10)/234589}, {(8.035714285714286, 10)/234679}, {(8.678571428571429, 10)/235678}, {(-8.71875, 11)/1234ac}, {(-8.15625, 11)/12359c}, {(-7.59375, 11)/1235ab}, {(-7.03125, 11)/12368c}, {(-6.46875, 11)/12369b}, {(-5.90625, 11)/12378b}, {(-5.34375, 11)/12379a}, {(-4.78125, 11)/12458c}, {(-4.21875, 11)/12459b}, {(-3.65625, 11)/12467c}, {(-3.09375, 11)/12468b}, {(-2.53125, 11)/12469a}, {(-1.96875, 11)/12478a}, {(-1.40625, 11)/12567b}, {(-0.84375, 11)/12568a}, {(-0.28125, 11)/125789}, {(0.28125, 11)/13457c}, {(0.84375, 11)/13458b}, {(1.40625, 11)/13459a}, {(1.96875, 11)/13467b}, {(2.53125, 11)/13468a}, {(3.09375, 11)/134789}, {(3.65625, 11)/13567a}, {(4.21875, 11)/135689}, {(4.78125, 11)/145679}, {(5.34375, 11)/23456c}, {(5.90625, 11)/23457b}, {(6.46875, 11)/23458a}, {(7.03125, 11)/23467a}, {(7.59375, 11)/234689}, {(8.15625, 11)/235679}, {(8.71875, 11)/245678}, {(-8.769230769230768, 12)/1234bc}, {(-8.307692307692307, 12)/1235ac}, {(-7.846153846153847, 12)/12369c}, {(-7.384615384615384, 12)/1236ab}, {(-6.9230769230769225, 12)/12378c}, {(-6.461538461538462, 12)/12379b}, {(-6.0, 12)/12389a}, {(-5.538461538461538, 12)/12459c}, {(-5.076923076923077, 12)/1245ab}, {(-4.615384615384615, 12)/12468c}, {(-4.153846153846154, 12)/12469b}, {(-3.692307692307692, 12)/12478b}, {(-3.2307692307692304, 12)/12479a}, {(-2.769230769230769, 12)/12567c}, {(-2.3076923076923075, 12)/12568b}, {(-1.8461538461538456, 12)/12569a}, {(-1.3846153846153846, 12)/12578a}, {(-0.9230769230769228, 12)/126789}, {(-0.4615384615384609, 12)/13458c}, {(0.0, 12)/13459b}, {(0.4615384615384609, 12)/13467c}, {(0.9230769230769228, 12)/13468b}, {(1.3846153846153846, 12)/13469a}, {(1.8461538461538467, 12)/13478a}, {(2.3076923076923084, 12)/13567b}, {(2.7692307692307705, 12)/13568a}, {(3.2307692307692304, 12)/135789}, {(3.692307692307692, 12)/14567a}, {(4.153846153846154, 12)/145689}, {(4.615384615384616, 12)/23457c}, {(5.0769230769230775, 12)/23458b}, {(5.538461538461537, 12)/23459a}, {(6.0, 12)/23467b}, {(6.461538461538462, 12)/23468a}, {(6.923076923076923, 12)/234789}, {(7.384615384615385, 12)/23567a}, {(7.846153846153848, 12)/235689}, {(8.307692307692307, 12)/245679}, {(8.769230769230768, 12)/345678}, {(-8.785714285714285, 13)/1235bc}, {(-8.357142857142858, 13)/1236ac}, {(-7.928571428571429, 13)/12379c}, {(-7.499999999999999, 13)/1237ab}, {(-7.071428571428571, 13)/12389b}, {(-6.642857142857143, 13)/1245ac}, {(-6.214285714285714, 13)/12469c}, {(-5.785714285714285, 13)/1246ab}, {(-5.357142857142857, 13)/12478c}, {(-4.928571428571429, 13)/12479b}, {(-4.5, 13)/12489a}, {(-4.071428571428571, 13)/12568c}, {(-3.642857142857143, 13)/12569b}, {(-3.214285714285714, 13)/12578b}, {(-2.7857142857142856, 13)/12579a}, {(-2.3571428571428568, 13)/12678a}, {(-1.9285714285714288, 13)/13459c}, {(-1.4999999999999996, 13)/1345ab}, {(-1.0714285714285716, 13)/13468c}, {(-0.6428571428571426, 13)/13469b}, {(-0.21428571428571452, 13)/13478b}, {(0.21428571428571452, 13)/13479a}, {(0.6428571428571436, 13)/13567c}, {(1.0714285714285725, 13)/13568b}, {(1.4999999999999996, 13)/13569a}, {(1.9285714285714288, 13)/13578a}, {(2.3571428571428577, 13)/136789}, {(2.785714285714287, 13)/14567b}, {(3.214285714285714, 13)/14568a}, {(3.642857142857143, 13)/145789}, {(4.071428571428572, 13)/23458c}, {(4.500000000000001, 13)/23459b}, {(4.928571428571428, 13)/23467c}, {(5.357142857142857, 13)/23468b}, {(5.7857142857142865, 13)/23469a}, {(6.214285714285715, 13)/23478a}, {(6.642857142857142, 13)/23567b}, {(7.071428571428571, 13)/23568a}, {(7.5, 13)/235789}, {(7.92857142857143, 13)/24567a}, {(8.357142857142856, 13)/245689}, {(8.785714285714285, 13)/345679}, {(-8.8125, 14)/1236bc}, {(-8.4375, 14)/1237ac}, {(-8.0625, 14)/12389c}, {(-7.6875, 14)/1238ab}, {(-7.3125, 14)/1245bc}, {(-6.937499999999999, 14)/1246ac}, {(-6.5625, 14)/12479c}, {(-6.1875, 14)/1247ab}, {(-5.812499999999999, 14)/12489b}, {(-5.4375, 14)/12569c}, {(-5.0625, 14)/1256ab}, {(-4.687499999999999, 14)/12578c}, {(-4.3125, 14)/12579b}, {(-3.9375, 14)/12589a}, {(-3.562499999999999, 14)/12678b}, {(-3.1874999999999996, 14)/12679a}, {(-2.8125, 14)/1345ac}, {(-2.437499999999999, 14)/13469c}, {(-2.0624999999999996, 14)/1346ab}, {(-1.6875, 14)/13478c}, {(-1.3124999999999993, 14)/13479b}, {(-0.9374999999999997, 14)/13489a}, {(-0.5625, 14)/13568c}, {(-0.18749999999999933, 14)/13569b}, {(0.18750000000000033, 14)/13578b}, {(0.562500000000001, 14)/13579a}, {(0.9374999999999997, 14)/13678a}, {(1.3125000000000004, 14)/14567c}, {(1.6875000000000009, 14)/14568b}, {(2.0624999999999996, 14)/14569a}, {(2.4375000000000004, 14)/14578a}, {(2.812500000000001, 14)/146789}, {(3.1874999999999996, 14)/23459c}, {(3.5625000000000004, 14)/2345ab}, {(3.937500000000001, 14)/23468c}, {(4.3125, 14)/23469b}, {(4.6875, 14)/23478b}, {(5.062500000000001, 14)/23479a}, {(5.4375, 14)/23567c}, {(5.8125, 14)/23568b}, {(6.187500000000001, 14)/23569a}, {(6.5625, 14)/23578a}, {(6.9375, 14)/236789}, {(7.312500000000001, 14)/24567b}, {(7.6875, 14)/24568a}, {(8.0625, 14)/245789}, {(8.437500000000002, 14)/34567a}, {(8.8125, 14)/345689}, {(-8.823529411764705, 15)/1237bc}, {(-8.470588235294118, 15)/1238ac}, {(-8.117647058823529, 15)/1239ab}, {(-7.76470588235294, 15)/1246bc}, {(-7.411764705882352, 15)/1247ac}, {(-7.0588235294117645, 15)/12489c}, {(-6.705882352941177, 15)/1248ab}, {(-6.352941176470588, 15)/1256ac}, {(-6.0, 15)/12579c}, {(-5.647058823529411, 15)/1257ab}, {(-5.2941176470588225, 15)/12589b}, {(-4.941176470588235, 15)/12678c}, {(-4.588235294117647, 15)/12679b}, {(-4.235294117647059, 15)/12689a}, {(-3.8823529411764697, 15)/1345bc}, {(-3.529411764705882, 15)/1346ac}, {(-3.176470588235294, 15)/13479c}, {(-2.8235294117647056, 15)/1347ab}, {(-2.470588235294117, 15)/13489b}, {(-2.117647058823529, 15)/13569c}, {(-1.764705882352941, 15)/1356ab}, {(-1.4117647058823528, 15)/13578c}, {(-1.058823529411764, 15)/13579b}, {(-0.705882352941176, 15)/13589a}, {(-0.352941176470588, 15)/13678b}, {(0.0, 15)/13679a}, {(0.352941176470588, 15)/14568c}, {(0.705882352941177, 15)/14569b}, {(1.0588235294117658, 15)/14578b}, {(1.4117647058823528, 15)/14579a}, {(1.764705882352942, 15)/14678a}, {(2.117647058823529, 15)/156789}, {(2.4705882352941178, 15)/2345ac}, {(2.823529411764707, 15)/23469c}, {(3.176470588235294, 15)/2346ab}, {(3.5294117647058827, 15)/23478c}, {(3.882352941176472, 15)/23479b}, {(4.235294117647059, 15)/23489a}, {(4.588235294117648, 15)/23568c}, {(4.941176470588235, 15)/23569b}, {(5.294117647058823, 15)/23578b}, {(5.647058823529413, 15)/23579a}, {(6.0, 15)/23678a}, {(6.352941176470589, 15)/24567c}, {(6.7058823529411775, 15)/24568b}, {(7.0588235294117645, 15)/24569a}, {(7.411764705882353, 15)/24578a}, {(7.76470588235294, 15)/246789}, {(8.117647058823529, 15)/34567b}, {(8.470588235294118, 15)/34568a}, {(8.823529411764705, 15)/345789}, {(-8.836363636363636, 16)/1238bc}, {(-8.50909090909091, 16)/1239ac}, {(-8.181818181818182, 16)/1247bc}, {(-7.8545454545454545, 16)/1248ac}, {(-7.527272727272727, 16)/1249ab}, {(-7.2, 16)/1256bc}, {(-6.872727272727273, 16)/1257ac}, {(-6.545454545454546, 16)/12589c}, {(-6.218181818181819, 16)/1258ab}, {(-5.890909090909091, 16)/12679c}, {(-5.5636363636363635, 16)/1267ab}, {(-5.236363636363636, 16)/12689b}, {(-4.909090909090908, 16)/12789a}, {(-4.581818181818181, 16)/1346bc}, {(-4.254545454545455, 16)/1347ac}, {(-3.9272727272727277, 16)/13489c}, {(-3.6, 16)/1348ab}, {(-3.272727272727273, 16)/1356ac}, {(-2.9454545454545453, 16)/13579c}, {(-2.618181818181818, 16)/1357ab}, {(-2.2909090909090906, 16)/13589b}, {(-1.9636363636363634, 16)/13678c}, {(-1.6363636363636358, 16)/13679b}, {(-1.3090909090909095, 16)/13689a}, {(-0.9818181818181821, 16)/14569c}, {(-0.6545454545454548, 16)/1456ab}, {(-0.3272727272727274, 16)/14578c}, {(0.0, 16)/14579b}, {(0.3272727272727264, 16)/14589a}, {(0.6545454545454538, 16)/14678b}, {(0.9818181818181811, 16)/14679a}, {(1.3090909090909086, 16)/15678a}, {(1.6363636363636358, 16)/2345bc}, {(1.9636363636363634, 16)/2346ac}, {(2.2909090909090906, 16)/23479c}, {(2.618181818181818, 16)/2347ab}, {(2.9454545454545453, 16)/23489b}, {(3.272727272727273, 16)/23569c}, {(3.6, 16)/2356ab}, {(3.9272727272727277, 16)/23578c}, {(4.254545454545455, 16)/23579b}, {(4.581818181818182, 16)/23589a}, {(4.90909090909091, 16)/23678b}, {(5.236363636363637, 16)/23679a}, {(5.563636363636364, 16)/24568c}, {(5.8909090909090915, 16)/24569b}, {(6.218181818181817, 16)/24578b}, {(6.545454545454545, 16)/24579a}, {(6.872727272727272, 16)/24678a}, {(7.199999999999999, 16)/256789}, {(7.5272727272727264, 16)/34567c}, {(7.8545454545454545, 16)/34568b}, {(8.181818181818182, 16)/34569a}, {(8.50909090909091, 16)/34578a}, {(8.836363636363636, 16)/346789}, {(-8.836363636363636, 17)/1239bc}, {(-8.50909090909091, 17)/1248bc}, {(-8.181818181818182, 17)/1249ac}, {(-7.8545454545454545, 17)/1257bc}, {(-7.527272727272727, 17)/1258ac}, {(-7.2, 17)/1259ab}, {(-6.872727272727273, 17)/1267ac}, {(-6.545454545454546, 17)/12689c}, {(-6.218181818181819, 17)/1268ab}, {(-5.890909090909091, 17)/12789b}, {(-5.5636363636363635, 17)/1347bc}, {(-5.236363636363636, 17)/1348ac}, {(-4.909090909090908, 17)/1349ab}, {(-4.581818181818181, 17)/1356bc}, {(-4.254545454545455, 17)/1357ac}, {(-3.9272727272727277, 17)/13589c}, {(-3.6, 17)/1358ab}, {(-3.272727272727273, 17)/13679c}, {(-2.9454545454545453, 17)/1367ab}, {(-2.618181818181818, 17)/13689b}, {(-2.2909090909090906, 17)/13789a}, {(-1.9636363636363634, 17)/1456ac}, {(-1.6363636363636358, 17)/14579c}, {(-1.3090909090909095, 17)/1457ab}, {(-0.9818181818181821, 17)/14589b}, {(-0.6545454545454548, 17)/14678c}, {(-0.3272727272727274, 17)/14679b}, {(0.0, 17)/14689a}, {(0.3272727272727264, 17)/15678b}, {(0.6545454545454538, 17)/15679a}, {(0.9818181818181811, 17)/2346bc}, {(1.3090909090909086, 17)/2347ac}, {(1.6363636363636358, 17)/23489c}, {(1.9636363636363634, 17)/2348ab}, {(2.2909090909090906, 17)/2356ac}, {(2.618181818181818, 17)/23579c}, {(2.9454545454545453, 17)/2357ab}, {(3.272727272727273, 17)/23589b}, {(3.6, 17)/23678c}, {(3.9272727272727277, 17)/23679b}, {(4.254545454545455, 17)/23689a}, {(4.581818181818182, 17)/24569c}, {(4.90909090909091, 17)/2456ab}, {(5.236363636363637, 17)/24578c}, {(5.563636363636364, 17)/24579b}, {(5.8909090909090915, 17)/24589a}, {(6.218181818181817, 17)/24678b}, {(6.545454545454545, 17)/24679a}, {(6.872727272727272, 17)/25678a}, {(7.199999999999999, 17)/34568c}, {(7.5272727272727264, 17)/34569b}, {(7.8545454545454545, 17)/34578b}, {(8.181818181818182, 17)/34579a}, {(8.50909090909091, 17)/34678a}, {(8.836363636363636, 17)/356789}, {(-8.844827586206897, 18)/123abc}, {(-8.53448275862069, 18)/1249bc}, {(-8.224137931034482, 18)/1258bc}, {(-7.913793103448276, 18)/1259ac}, {(-7.603448275862069, 18)/1267bc}, {(-7.293103448275861, 18)/1268ac}, {(-6.982758620689655, 18)/1269ab}, {(-6.6724137931034475, 18)/12789c}, {(-6.362068965517241, 18)/1278ab}, {(-6.051724137931034, 18)/1348bc}, {(-5.741379310344827, 18)/1349ac}, {(-5.431034482758621, 18)/1357bc}, {(-5.120689655172413, 18)/1358ac}, {(-4.810344827586206, 18)/1359ab}, {(-4.499999999999999, 18)/1367ac}, {(-4.189655172413793, 18)/13689c}, {(-3.879310344827586, 18)/1368ab}, {(-3.5689655172413794, 18)/13789b}, {(-3.2586206896551717, 18)/1456bc}, {(-2.9482758620689653, 18)/1457ac}, {(-2.637931034482758, 18)/14589c}, {(-2.3275862068965516, 18)/1458ab}, {(-2.0172413793103448, 18)/14679c}, {(-1.7068965517241375, 18)/1467ab}, {(-1.3965517241379308, 18)/14689b}, {(-1.0862068965517242, 18)/14789a}, {(-0.7758620689655168, 18)/15678c}, {(-0.4655172413793103, 18)/15679b}, {(-0.15517241379310276, 18)/15689a}, {(0.15517241379310376, 18)/2347bc}, {(0.4655172413793113, 18)/2348ac}, {(0.7758620689655168, 18)/2349ab}, {(1.0862068965517242, 18)/2356bc}, {(1.396551724137932, 18)/2357ac}, {(1.7068965517241375, 18)/23589c}, {(2.0172413793103448, 18)/2358ab}, {(2.3275862068965525, 18)/23679c}, {(2.63793103448276, 18)/2367ab}, {(2.9482758620689653, 18)/23689b}, {(3.258620689655173, 18)/23789a}, {(3.5689655172413803, 18)/2456ac}, {(3.879310344827586, 18)/24579c}, {(4.189655172413794, 18)/2457ab}, {(4.500000000000001, 18)/24589b}, {(4.810344827586206, 18)/24678c}, {(5.120689655172414, 18)/24679b}, {(5.431034482758622, 18)/24689a}, {(5.741379310344827, 18)/25678b}, {(6.051724137931035, 18)/25679a}, {(6.362068965517242, 18)/34569c}, {(6.6724137931034475, 18)/3456ab}, {(6.982758620689655, 18)/34578c}, {(7.293103448275863, 18)/34579b}, {(7.60344827586207, 18)/34589a}, {(7.913793103448276, 18)/34678b}, {(8.224137931034484, 18)/34679a}, {(8.53448275862069, 18)/35678a}, {(8.844827586206897, 18)/456789}, {(-8.836363636363636, 19)/124abc}, {(-8.50909090909091, 19)/1259bc}, {(-8.181818181818182, 19)/1268bc}, {(-7.8545454545454545, 19)/1269ac}, {(-7.527272727272727, 19)/1278ac}, {(-7.2, 19)/1279ab}, {(-6.872727272727273, 19)/1349bc}, {(-6.545454545454546, 19)/1358bc}, {(-6.218181818181819, 19)/1359ac}, {(-5.890909090909091, 19)/1367bc}, {(-5.5636363636363635, 19)/1368ac}, {(-5.236363636363636, 19)/1369ab}, {(-4.909090909090908, 19)/13789c}, {(-4.581818181818181, 19)/1378ab}, {(-4.254545454545455, 19)/1457bc}, {(-3.9272727272727277, 19)/1458ac}, {(-3.6, 19)/1459ab}, {(-3.272727272727273, 19)/1467ac}, {(-2.9454545454545453, 19)/14689c}, {(-2.618181818181818, 19)/1468ab}, {(-2.2909090909090906, 19)/14789b}, {(-1.9636363636363634, 19)/15679c}, {(-1.6363636363636358, 19)/1567ab}, {(-1.3090909090909095, 19)/15689b}, {(-0.9818181818181821, 19)/15789a}, {(-0.6545454545454548, 19)/2348bc}, {(-0.3272727272727274, 19)/2349ac}, {(0.0, 19)/2357bc}, {(0.3272727272727264, 19)/2358ac}, {(0.6545454545454538, 19)/2359ab}, {(0.9818181818181811, 19)/2367ac}, {(1.3090909090909086, 19)/23689c}, {(1.6363636363636358, 19)/2368ab}, {(1.9636363636363634, 19)/23789b}, {(2.2909090909090906, 19)/2456bc}, {(2.618181818181818, 19)/2457ac}, {(2.9454545454545453, 19)/24589c}, {(3.272727272727273, 19)/2458ab}, {(3.6, 19)/24679c}, {(3.9272727272727277, 19)/2467ab}, {(4.254545454545455, 19)/24689b}, {(4.581818181818182, 19)/24789a}, {(4.90909090909091, 19)/25678c}, {(5.236363636363637, 19)/25679b}, {(5.563636363636364, 19)/25689a}, {(5.8909090909090915, 19)/3456ac}, {(6.218181818181817, 19)/34579c}, {(6.545454545454545, 19)/3457ab}, {(6.872727272727272, 19)/34589b}, {(7.199999999999999, 19)/34678c}, {(7.5272727272727264, 19)/34679b}, {(7.8545454545454545, 19)/34689a}, {(8.181818181818182, 19)/35678b}, {(8.50909090909091, 19)/35679a}, {(8.836363636363636, 19)/45678a}, {(-8.836363636363636, 20)/125abc}, {(-8.50909090909091, 20)/1269bc}, {(-8.181818181818182, 20)/1278bc}, {(-7.8545454545454545, 20)/1279ac}, {(-7.527272727272727, 20)/1289ab}, {(-7.2, 20)/134abc}, {(-6.872727272727273, 20)/1359bc}, {(-6.545454545454546, 20)/1368bc}, {(-6.218181818181819, 20)/1369ac}, {(-5.890909090909091, 20)/1378ac}, {(-5.5636363636363635, 20)/1379ab}, {(-5.236363636363636, 20)/1458bc}, {(-4.909090909090908, 20)/1459ac}, {(-4.581818181818181, 20)/1467bc}, {(-4.254545454545455, 20)/1468ac}, {(-3.9272727272727277, 20)/1469ab}, {(-3.6, 20)/14789c}, {(-3.272727272727273, 20)/1478ab}, {(-2.9454545454545453, 20)/1567ac}, {(-2.618181818181818, 20)/15689c}, {(-2.2909090909090906, 20)/1568ab}, {(-1.9636363636363634, 20)/15789b}, {(-1.6363636363636358, 20)/16789a}, {(-1.3090909090909095, 20)/2349bc}, {(-0.9818181818181821, 20)/2358bc}, {(-0.6545454545454548, 20)/2359ac}, {(-0.3272727272727274, 20)/2367bc}, {(0.0, 20)/2368ac}, {(0.3272727272727264, 20)/2369ab}, {(0.6545454545454538, 20)/23789c}, {(0.9818181818181811, 20)/2378ab}, {(1.3090909090909086, 20)/2457bc}, {(1.6363636363636358, 20)/2458ac}, {(1.9636363636363634, 20)/2459ab}, {(2.2909090909090906, 20)/2467ac}, {(2.618181818181818, 20)/24689c}, {(2.9454545454545453, 20)/2468ab}, {(3.272727272727273, 20)/24789b}, {(3.6, 20)/25679c}, {(3.9272727272727277, 20)/2567ab}, {(4.254545454545455, 20)/25689b}, {(4.581818181818182, 20)/25789a}, {(4.90909090909091, 20)/3456bc}, {(5.236363636363637, 20)/3457ac}, {(5.563636363636364, 20)/34589c}, {(5.8909090909090915, 20)/3458ab}, {(6.218181818181817, 20)/34679c}, {(6.545454545454545, 20)/3467ab}, {(6.872727272727272, 20)/34689b}, {(7.199999999999999, 20)/34789a}, {(7.5272727272727264, 20)/35678c}, {(7.8545454545454545, 20)/35679b}, {(8.181818181818182, 20)/35689a}, {(8.50909090909091, 20)/45678b}, {(8.836363636363636, 20)/45679a}, {(-8.823529411764705, 21)/126abc}, {(-8.470588235294118, 21)/1279bc}, {(-8.117647058823529, 21)/1289ac}, {(-7.76470588235294, 21)/135abc}, {(-7.411764705882352, 21)/1369bc}, {(-7.0588235294117645, 21)/1378bc}, {(-6.705882352941177, 21)/1379ac}, {(-6.352941176470588, 21)/1389ab}, {(-6.0, 21)/1459bc}, {(-5.647058823529411, 21)/1468bc}, {(-5.2941176470588225, 21)/1469ac}, {(-4.941176470588235, 21)/1478ac}, {(-4.588235294117647, 21)/1479ab}, {(-4.235294117647059, 21)/1567bc}, {(-3.8823529411764697, 21)/1568ac}, {(-3.529411764705882, 21)/1569ab}, {(-3.176470588235294, 21)/15789c}, {(-2.8235294117647056, 21)/1578ab}, {(-2.470588235294117, 21)/16789b}, {(-2.117647058823529, 21)/234abc}, {(-1.764705882352941, 21)/2359bc}, {(-1.4117647058823528, 21)/2368bc}, {(-1.058823529411764, 21)/2369ac}, {(-0.705882352941176, 21)/2378ac}, {(-0.352941176470588, 21)/2379ab}, {(0.0, 21)/2458bc}, {(0.352941176470588, 21)/2459ac}, {(0.705882352941177, 21)/2467bc}, {(1.0588235294117658, 21)/2468ac}, {(1.4117647058823528, 21)/2469ab}, {(1.764705882352942, 21)/24789c}, {(2.117647058823529, 21)/2478ab}, {(2.4705882352941178, 21)/2567ac}, {(2.823529411764707, 21)/25689c}, {(3.176470588235294, 21)/2568ab}, {(3.5294117647058827, 21)/25789b}, {(3.882352941176472, 21)/26789a}, {(4.235294117647059, 21)/3457bc}, {(4.588235294117648, 21)/3458ac}, {(4.941176470588235, 21)/3459ab}, {(5.294117647058823, 21)/3467ac}, {(5.647058823529413, 21)/34689c}, {(6.0, 21)/3468ab}, {(6.352941176470589, 21)/34789b}, {(6.7058823529411775, 21)/35679c}, {(7.0588235294117645, 21)/3567ab}, {(7.411764705882353, 21)/35689b}, {(7.76470588235294, 21)/35789a}, {(8.117647058823529, 21)/45678c}, {(8.470588235294118, 21)/45679b}, {(8.823529411764705, 21)/45689a}, {(-8.8125, 22)/127abc}, {(-8.4375, 22)/1289bc}, {(-8.0625, 22)/136abc}, {(-7.6875, 22)/1379bc}, {(-7.3125, 22)/1389ac}, {(-6.937499999999999, 22)/145abc}, {(-6.5625, 22)/1469bc}, {(-6.1875, 22)/1478bc}, {(-5.812499999999999, 22)/1479ac}, {(-5.4375, 22)/1489ab}, {(-5.0625, 22)/1568bc}, {(-4.687499999999999, 22)/1569ac}, {(-4.3125, 22)/1578ac}, {(-3.9375, 22)/1579ab}, {(-3.562499999999999, 22)/16789c}, {(-3.1874999999999996, 22)/1678ab}, {(-2.8125, 22)/235abc}, {(-2.437499999999999, 22)/2369bc}, {(-2.0624999999999996, 22)/2378bc}, {(-1.6875, 22)/2379ac}, {(-1.3124999999999993, 22)/2389ab}, {(-0.9374999999999997, 22)/2459bc}, {(-0.5625, 22)/2468bc}, {(-0.18749999999999933, 22)/2469ac}, {(0.18750000000000033, 22)/2478ac}, {(0.562500000000001, 22)/2479ab}, {(0.9374999999999997, 22)/2567bc}, {(1.3125000000000004, 22)/2568ac}, {(1.6875000000000009, 22)/2569ab}, {(2.0624999999999996, 22)/25789c}, {(2.4375000000000004, 22)/2578ab}, {(2.812500000000001, 22)/26789b}, {(3.1874999999999996, 22)/3458bc}, {(3.5625000000000004, 22)/3459ac}, {(3.937500000000001, 22)/3467bc}, {(4.3125, 22)/3468ac}, {(4.6875, 22)/3469ab}, {(5.062500000000001, 22)/34789c}, {(5.4375, 22)/3478ab}, {(5.8125, 22)/3567ac}, {(6.187500000000001, 22)/35689c}, {(6.5625, 22)/3568ab}, {(6.9375, 22)/35789b}, {(7.312500000000001, 22)/36789a}, {(7.6875, 22)/45679c}, {(8.0625, 22)/4567ab}, {(8.437500000000002, 22)/45689b}, {(8.8125, 22)/45789a}, {(-8.785714285714285, 23)/128abc}, {(-8.357142857142858, 23)/137abc}, {(-7.928571428571429, 23)/1389bc}, {(-7.499999999999999, 23)/146abc}, {(-7.071428571428571, 23)/1479bc}, {(-6.642857142857143, 23)/1489ac}, {(-6.214285714285714, 23)/1569bc}, {(-5.785714285714285, 23)/1578bc}, {(-5.357142857142857, 23)/1579ac}, {(-4.928571428571429, 23)/1589ab}, {(-4.5, 23)/1678ac}, {(-4.071428571428571, 23)/1679ab}, {(-3.642857142857143, 23)/236abc}, {(-3.214285714285714, 23)/2379bc}, {(-2.7857142857142856, 23)/2389ac}, {(-2.3571428571428568, 23)/245abc}, {(-1.9285714285714288, 23)/2469bc}, {(-1.4999999999999996, 23)/2478bc}, {(-1.0714285714285716, 23)/2479ac}, {(-0.6428571428571426, 23)/2489ab}, {(-0.21428571428571452, 23)/2568bc}, {(0.21428571428571452, 23)/2569ac}, {(0.6428571428571436, 23)/2578ac}, {(1.0714285714285725, 23)/2579ab}, {(1.4999999999999996, 23)/26789c}, {(1.9285714285714288, 23)/2678ab}, {(2.3571428571428577, 23)/3459bc}, {(2.785714285714287, 23)/3468bc}, {(3.214285714285714, 23)/3469ac}, {(3.642857142857143, 23)/3478ac}, {(4.071428571428572, 23)/3479ab}, {(4.500000000000001, 23)/3567bc}, {(4.928571428571428, 23)/3568ac}, {(5.357142857142857, 23)/3569ab}, {(5.7857142857142865, 23)/35789c}, {(6.214285714285715, 23)/3578ab}, {(6.642857142857142, 23)/36789b}, {(7.071428571428571, 23)/4567ac}, {(7.5, 23)/45689c}, {(7.92857142857143, 23)/4568ab}, {(8.357142857142856, 23)/45789b}, {(8.785714285714285, 23)/46789a}, {(-8.769230769230768, 24)/129abc}, {(-8.307692307692307, 24)/138abc}, {(-7.846153846153847, 24)/147abc}, {(-7.384615384615384, 24)/1489bc}, {(-6.9230769230769225, 24)/156abc}, {(-6.461538461538462, 24)/1579bc}, {(-6.0, 24)/1589ac}, {(-5.538461538461538, 24)/1678bc}, {(-5.076923076923077, 24)/1679ac}, {(-4.615384615384615, 24)/1689ab}, {(-4.153846153846154, 24)/237abc}, {(-3.692307692307692, 24)/2389bc}, {(-3.2307692307692304, 24)/246abc}, {(-2.769230769230769, 24)/2479bc}, {(-2.3076923076923075, 24)/2489ac}, {(-1.8461538461538456, 24)/2569bc}, {(-1.3846153846153846, 24)/2578bc}, {(-0.9230769230769228, 24)/2579ac}, {(-0.4615384615384609, 24)/2589ab}, {(0.0, 24)/2678ac}, {(0.4615384615384609, 24)/2679ab}, {(0.9230769230769228, 24)/345abc}, {(1.3846153846153846, 24)/3469bc}, {(1.8461538461538467, 24)/3478bc}, {(2.3076923076923084, 24)/3479ac}, {(2.7692307692307705, 24)/3489ab}, {(3.2307692307692304, 24)/3568bc}, {(3.692307692307692, 24)/3569ac}, {(4.153846153846154, 24)/3578ac}, {(4.615384615384616, 24)/3579ab}, {(5.0769230769230775, 24)/36789c}, {(5.538461538461537, 24)/3678ab}, {(6.0, 24)/4567bc}, {(6.461538461538462, 24)/4568ac}, {(6.923076923076923, 24)/4569ab}, {(7.384615384615385, 24)/45789c}, {(7.846153846153848, 24)/4578ab}, {(8.307692307692307, 24)/46789b}, {(8.769230769230768, 24)/56789a}, {(-8.71875, 25)/139abc}, {(-8.15625, 25)/148abc}, {(-7.59375, 25)/157abc}, {(-7.03125, 25)/1589bc}, {(-6.46875, 25)/1679bc}, {(-5.90625, 25)/1689ac}, {(-5.34375, 25)/1789ab}, {(-4.78125, 25)/238abc}, {(-4.21875, 25)/247abc}, {(-3.65625, 25)/2489bc}, {(-3.09375, 25)/256abc}, {(-2.53125, 25)/2579bc}, {(-1.96875, 25)/2589ac}, {(-1.40625, 25)/2678bc}, {(-0.84375, 25)/2679ac}, {(-0.28125, 25)/2689ab}, {(0.28125, 25)/346abc}, {(0.84375, 25)/3479bc}, {(1.40625, 25)/3489ac}, {(1.96875, 25)/3569bc}, {(2.53125, 25)/3578bc}, {(3.09375, 25)/3579ac}, {(3.65625, 25)/3589ab}, {(4.21875, 25)/3678ac}, {(4.78125, 25)/3679ab}, {(5.34375, 25)/4568bc}, {(5.90625, 25)/4569ac}, {(6.46875, 25)/4578ac}, {(7.03125, 25)/4579ab}, {(7.59375, 25)/46789c}, {(8.15625, 25)/4678ab}, {(8.71875, 25)/56789b}, {(-8.678571428571429, 26)/149abc}, {(-8.035714285714286, 26)/158abc}, {(-7.392857142857142, 26)/167abc}, {(-6.75, 26)/1689bc}, {(-6.107142857142858, 26)/1789ac}, {(-5.464285714285715, 26)/239abc}, {(-4.821428571428572, 26)/248abc}, {(-4.178571428571429, 26)/257abc}, {(-3.535714285714286, 26)/2589bc}, {(-2.8928571428571423, 26)/2679bc}, {(-2.25, 26)/2689ac}, {(-1.6071428571428574, 26)/2789ab}, {(-0.9642857142857149, 26)/347abc}, {(-0.3214285714285713, 26)/3489bc}, {(0.3214285714285713, 26)/356abc}, {(0.9642857142857139, 26)/3579bc}, {(1.6071428571428563, 26)/3589ac}, {(2.249999999999999, 26)/3678bc}, {(2.8928571428571437, 26)/3679ac}, {(3.535714285714286, 26)/3689ab}, {(4.178571428571429, 26)/4569bc}, {(4.821428571428571, 26)/4578bc}, {(5.4642857142857135, 26)/4579ac}, {(6.107142857142857, 26)/4589ab}, {(6.749999999999999, 26)/4678ac}, {(7.392857142857143, 26)/4679ab}, {(8.035714285714286, 26)/56789c}, {(8.678571428571429, 26)/5678ab}, {(-8.590909090909092, 27)/159abc}, {(-7.7727272727272725, 27)/168abc}, {(-6.954545454545454, 27)/1789bc}, {(-6.136363636363637, 27)/249abc}, {(-5.318181818181818, 27)/258abc}, {(-4.5, 27)/267abc}, {(-3.6818181818181825, 27)/2689bc}, {(-2.863636363636364, 27)/2789ac}, {(-2.045454545454546, 27)/348abc}, {(-1.227272727272727, 27)/357abc}, {(-0.4090909090909097, 27)/3589bc}, {(0.4090909090909087, 27)/3679bc}, {(1.2272727272727262, 27)/3689ac}, {(2.045454545454546, 27)/3789ab}, {(2.8636363636363633, 27)/456abc}, {(3.6818181818181808, 27)/4579bc}, {(4.5, 27)/4589ac}, {(5.3181818181818175, 27)/4678bc}, {(6.136363636363637, 27)/4679ac}, {(6.954545454545454, 27)/4689ab}, {(7.772727272727272, 27)/5678ac}, {(8.590909090909092, 27)/5679ab}, {(-8.5, 28)/169abc}, {(-7.499999999999999, 28)/178abc}, {(-6.5, 28)/259abc}, {(-5.5, 28)/268abc}, {(-4.5, 28)/2789bc}, {(-3.4999999999999996, 28)/349abc}, {(-2.5, 28)/358abc}, {(-1.4999999999999996, 28)/367abc}, {(-0.5000000000000002, 28)/3689bc}, {(0.5000000000000002, 28)/3789ac}, {(1.5000000000000007, 28)/457abc}, {(2.500000000000001, 28)/4589bc}, {(3.4999999999999996, 28)/4679bc}, {(4.5, 28)/4689ac}, {(5.5, 28)/4789ab}, {(6.500000000000001, 28)/5678bc}, {(7.499999999999999, 28)/5679ac}, {(8.5, 28)/5689ab}, {(-8.307692307692308, 29)/179abc}, {(-6.923076923076923, 29)/269abc}, {(-5.538461538461538, 29)/278abc}, {(-4.153846153846154, 29)/359abc}, {(-2.769230769230769, 29)/368abc}, {(-1.3846153846153846, 29)/3789bc}, {(0.0, 29)/458abc}, {(1.3846153846153837, 29)/467abc}, {(2.769230769230769, 29)/4689bc}, {(4.153846153846153, 29)/4789ac}, {(5.538461538461538, 29)/5679bc}, {(6.9230769230769225, 29)/5689ac}, {(8.307692307692308, 29)/5789ab}, {(-8.181818181818182, 30)/189abc}, {(-6.545454545454546, 30)/279abc}, {(-4.909090909090908, 30)/369abc}, {(-3.272727272727273, 30)/378abc}, {(-1.6363636363636358, 30)/459abc}, {(0.0, 30)/468abc}, {(1.6363636363636358, 30)/4789bc}, {(3.272727272727273, 30)/567abc}, {(4.90909090909091, 30)/5689bc}, {(6.545454545454547, 30)/5789ac}, {(8.181818181818182, 30)/6789ab}, {(-7.7142857142857135, 31)/289abc}, {(-5.142857142857142, 31)/379abc}, {(-2.571428571428571, 31)/469abc}, {(0.0, 31)/478abc}, {(2.571428571428571, 31)/568abc}, {(5.142857142857143, 31)/5789bc}, {(7.7142857142857135, 31)/6789ac}, {(-7.2, 32)/389abc}, {(-3.6, 32)/479abc}, {(0.0, 32)/569abc}, {(3.599999999999999, 32)/578abc}, {(7.2, 32)/6789bc}, {(-6.0, 33)/489abc}, {(0.0, 33)/579abc}, {(6.0, 33)/678abc}, {(-4.5, 34)/589abc}, {(4.5, 34)/679abc}, {(0.0, 35)/689abc}, {(0.0, 36)/789abc}}
\node[label={}] (\name) at \pos {\tiny$\circ$};
\draw[color=red] (123458.center) -- (123457.center);
\draw[color=red] (123467.center) -- (123457.center);
\draw[color=blue, densely dashed] (123468.center) -- (123458.center);
\draw[color=red] (123468.center) -- (123467.center);
\draw[color=red] (12345a.center) -- (123459.center);
\draw[color=red] (123469.center) -- (123459.center);
\draw[color=red] (123568.center) -- (123567.center);
\draw[color=red] (124567.center) -- (123567.center);
\draw[color=blue, densely dashed] (12346a.center) -- (12345a.center);
\draw[color=red] (12346a.center) -- (123469.center);
\draw[color=blue, densely dashed] (124568.center) -- (123568.center);
\draw[color=red] (124568.center) -- (124567.center);
\draw[color=red] (12345c.center) -- (12345b.center);
\draw[color=red] (12346b.center) -- (12345b.center);
\draw[color=red] (12347a.center) -- (123479.center);
\draw[color=red] (123489.center) -- (123479.center);
\draw[color=red] (12356a.center) -- (123569.center);
\draw[color=red] (123678.center) -- (123578.center);
\draw[color=red] (124569.center) -- (123569.center);
\draw[color=red] (124578.center) -- (123578.center);
\draw[color=red] (134568.center) -- (134567.center);
\draw[color=red] (234567.center) -- (134567.center);
\draw[color=blue, densely dashed] (12346c.center) -- (12345c.center);
\draw[color=red] (12346c.center) -- (12346b.center);
\draw[color=blue, densely dashed] (12348a.center) -- (12347a.center);
\draw[color=red] (12348a.center) -- (123489.center);
\draw[color=red] (12357a.center) -- (123579.center);
\draw[color=red] (123589.center) -- (123579.center);
\draw[color=blue, densely dashed] (123679.center) -- (123579.center);
\draw[color=blue, densely dashed] (12456a.center) -- (12356a.center);
\draw[color=red] (12456a.center) -- (124569.center);
\draw[color=blue, densely dashed] (124579.center) -- (123579.center);
\draw[color=blue, densely dashed] (124678.center) -- (123678.center);
\draw[color=red] (124678.center) -- (124578.center);
\draw[color=blue, densely dashed] (234568.center) -- (134568.center);
\draw[color=red] (234568.center) -- (234567.center);
\draw[color=red] (12347c.center) -- (12347b.center);
\draw[color=red] (12348b.center) -- (12347b.center);
\draw[color=red] (12356c.center) -- (12356b.center);
\draw[color=blue, densely dashed] (12358a.center) -- (12357a.center);
\draw[color=red] (12358a.center) -- (123589.center);
\draw[color=red] (12367a.center) -- (12357a.center);
\draw[color=red] (12367a.center) -- (123679.center);
\draw[color=red] (123689.center) -- (123589.center);
\draw[color=red] (123689.center) -- (123679.center);
\draw[color=red] (12456b.center) -- (12356b.center);
\draw[color=red] (12457a.center) -- (12357a.center);
\draw[color=red] (12457a.center) -- (124579.center);
\draw[color=red] (124589.center) -- (123589.center);
\draw[color=red] (124589.center) -- (124579.center);
\draw[color=red] (124679.center) -- (123679.center);
\draw[color=blue, densely dashed] (124679.center) -- (124579.center);
\draw[color=red] (13456a.center) -- (134569.center);
\draw[color=red] (134678.center) -- (134578.center);
\draw[color=red] (234569.center) -- (134569.center);
\draw[color=red] (234578.center) -- (134578.center);
\draw[color=blue, densely dashed] (12348c.center) -- (12347c.center);
\draw[color=red] (12348c.center) -- (12348b.center);
\draw[color=red] (12357c.center) -- (12357b.center);
\draw[color=red] (12358b.center) -- (12357b.center);
\draw[color=blue, densely dashed] (12367b.center) -- (12357b.center);
\draw[color=blue, densely dashed] (12368a.center) -- (12358a.center);
\draw[color=blue, densely dashed] (12368a.center) -- (12367a.center);
\draw[color=red] (12368a.center) -- (123689.center);
\draw[color=blue, densely dashed] (12456c.center) -- (12356c.center);
\draw[color=red] (12456c.center) -- (12456b.center);
\draw[color=blue, densely dashed] (12457b.center) -- (12357b.center);
\draw[color=blue, densely dashed] (12458a.center) -- (12358a.center);
\draw[color=blue, densely dashed] (12458a.center) -- (12457a.center);
\draw[color=red] (12458a.center) -- (124589.center);
\draw[color=blue, densely dashed] (12467a.center) -- (12367a.center);
\draw[color=red] (12467a.center) -- (12457a.center);
\draw[color=red] (12467a.center) -- (124679.center);
\draw[color=blue, densely dashed] (124689.center) -- (123689.center);
\draw[color=red] (124689.center) -- (124589.center);
\draw[color=red] (124689.center) -- (124679.center);
\draw[color=red] (13457a.center) -- (134579.center);
\draw[color=red] (134589.center) -- (134579.center);
\draw[color=blue, densely dashed] (134679.center) -- (134579.center);
\draw[color=blue, densely dashed] (23456a.center) -- (13456a.center);
\draw[color=red] (23456a.center) -- (234569.center);
\draw[color=blue, densely dashed] (234579.center) -- (134579.center);
\draw[color=blue, densely dashed] (234678.center) -- (134678.center);
\draw[color=red] (234678.center) -- (234578.center);
\draw[color=red] (12349c.center) -- (12349b.center);
\draw[color=red] (1234ab.center) -- (12349b.center);
\draw[color=blue, densely dashed] (12358c.center) -- (12357c.center);
\draw[color=red] (12358c.center) -- (12358b.center);
\draw[color=red] (12367c.center) -- (12357c.center);
\draw[color=red] (12367c.center) -- (12367b.center);
\draw[color=red] (12368b.center) -- (12358b.center);
\draw[color=red] (12368b.center) -- (12367b.center);
\draw[color=red] (12369a.center) -- (12359a.center);
\draw[color=red] (12378a.center) -- (123789.center);
\draw[color=red] (12457c.center) -- (12357c.center);
\draw[color=red] (12457c.center) -- (12457b.center);
\draw[color=red] (12458b.center) -- (12358b.center);
\draw[color=red] (12458b.center) -- (12457b.center);
\draw[color=red] (12459a.center) -- (12359a.center);
\draw[color=red] (12467b.center) -- (12367b.center);
\draw[color=blue, densely dashed] (12467b.center) -- (12457b.center);
\draw[color=red] (12468a.center) -- (12368a.center);
\draw[color=blue, densely dashed] (12468a.center) -- (12458a.center);
\draw[color=blue, densely dashed] (12468a.center) -- (12467a.center);
\draw[color=red] (12468a.center) -- (124689.center);
\draw[color=red] (124789.center) -- (123789.center);
\draw[color=red] (12567a.center) -- (125679.center);
\draw[color=red] (125689.center) -- (125679.center);
\draw[color=red] (13456c.center) -- (13456b.center);
\draw[color=blue, densely dashed] (13458a.center) -- (13457a.center);
\draw[color=red] (13458a.center) -- (134589.center);
\draw[color=red] (13467a.center) -- (13457a.center);
\draw[color=red] (13467a.center) -- (134679.center);
\draw[color=red] (134689.center) -- (134589.center);
\draw[color=red] (134689.center) -- (134679.center);
\draw[color=red] (145678.center) -- (135678.center);
\draw[color=red] (23456b.center) -- (13456b.center);
\draw[color=red] (23457a.center) -- (13457a.center);
\draw[color=red] (23457a.center) -- (234579.center);
\draw[color=red] (234589.center) -- (134589.center);
\draw[color=red] (234589.center) -- (234579.center);
\draw[color=red] (234679.center) -- (134679.center);
\draw[color=blue, densely dashed] (234679.center) -- (234579.center);
\draw[color=red] (235678.center) -- (135678.center);
\draw[color=blue, densely dashed] (1234ac.center) -- (12349c.center);
\draw[color=red] (1234ac.center) -- (1234ab.center);
\draw[color=red] (12359c.center) -- (12359b.center);
\draw[color=red] (1235ab.center) -- (12359b.center);
\draw[color=blue, densely dashed] (12368c.center) -- (12358c.center);
\draw[color=blue, densely dashed] (12368c.center) -- (12367c.center);
\draw[color=red] (12368c.center) -- (12368b.center);
\draw[color=blue, densely dashed] (12369b.center) -- (12359b.center);
\draw[color=blue, densely dashed] (12458c.center) -- (12358c.center);
\draw[color=blue, densely dashed] (12458c.center) -- (12457c.center);
\draw[color=red] (12458c.center) -- (12458b.center);
\draw[color=blue, densely dashed] (12459b.center) -- (12359b.center);
\draw[color=blue, densely dashed] (12467c.center) -- (12367c.center);
\draw[color=red] (12467c.center) -- (12457c.center);
\draw[color=red] (12467c.center) -- (12467b.center);
\draw[color=blue, densely dashed] (12468b.center) -- (12368b.center);
\draw[color=red] (12468b.center) -- (12458b.center);
\draw[color=red] (12468b.center) -- (12467b.center);
\draw[color=blue, densely dashed] (12469a.center) -- (12369a.center);
\draw[color=red] (12469a.center) -- (12459a.center);
\draw[color=blue, densely dashed] (12478a.center) -- (12378a.center);
\draw[color=red] (12478a.center) -- (124789.center);
\draw[color=blue, densely dashed] (12568a.center) -- (12567a.center);
\draw[color=red] (12568a.center) -- (125689.center);
\draw[color=red] (13457c.center) -- (13457b.center);
\draw[color=red] (13458b.center) -- (13457b.center);
\draw[color=blue, densely dashed] (13467b.center) -- (13457b.center);
\draw[color=blue, densely dashed] (13468a.center) -- (13458a.center);
\draw[color=blue, densely dashed] (13468a.center) -- (13467a.center);
\draw[color=red] (13468a.center) -- (134689.center);
\draw[color=red] (13567a.center) -- (135679.center);
\draw[color=red] (135689.center) -- (135679.center);
\draw[color=blue, densely dashed] (145679.center) -- (135679.center);
\draw[color=blue, densely dashed] (23456c.center) -- (13456c.center);
\draw[color=red] (23456c.center) -- (23456b.center);
\draw[color=blue, densely dashed] (23457b.center) -- (13457b.center);
\draw[color=blue, densely dashed] (23458a.center) -- (13458a.center);
\draw[color=blue, densely dashed] (23458a.center) -- (23457a.center);
\draw[color=red] (23458a.center) -- (234589.center);
\draw[color=blue, densely dashed] (23467a.center) -- (13467a.center);
\draw[color=red] (23467a.center) -- (23457a.center);
\draw[color=red] (23467a.center) -- (234679.center);
\draw[color=blue, densely dashed] (234689.center) -- (134689.center);
\draw[color=red] (234689.center) -- (234589.center);
\draw[color=red] (234689.center) -- (234679.center);
\draw[color=blue, densely dashed] (235679.center) -- (135679.center);
\draw[color=blue, densely dashed] (245678.center) -- (145678.center);
\draw[color=red] (245678.center) -- (235678.center);
\draw[color=blue, densely dashed] (1235ac.center) -- (12359c.center);
\draw[color=red] (1235ac.center) -- (1235ab.center);
\draw[color=red] (12369c.center) -- (12359c.center);
\draw[color=red] (12369c.center) -- (12369b.center);
\draw[color=red] (1236ab.center) -- (1235ab.center);
\draw[color=red] (1236ab.center) -- (12369b.center);
\draw[color=red] (12378c.center) -- (12378b.center);
\draw[color=red] (12389a.center) -- (12379a.center);
\draw[color=red] (12459c.center) -- (12359c.center);
\draw[color=red] (12459c.center) -- (12459b.center);
\draw[color=red] (1245ab.center) -- (1235ab.center);
\draw[color=red] (1245ab.center) -- (12459b.center);
\draw[color=red] (12468c.center) -- (12368c.center);
\draw[color=blue, densely dashed] (12468c.center) -- (12458c.center);
\draw[color=blue, densely dashed] (12468c.center) -- (12467c.center);
\draw[color=red] (12468c.center) -- (12468b.center);
\draw[color=red] (12469b.center) -- (12369b.center);
\draw[color=blue, densely dashed] (12469b.center) -- (12459b.center);
\draw[color=red] (12478b.center) -- (12378b.center);
\draw[color=red] (12479a.center) -- (12379a.center);
\draw[color=red] (12567c.center) -- (12567b.center);
\draw[color=red] (12568b.center) -- (12567b.center);
\draw[color=red] (12578a.center) -- (125789.center);
\draw[color=red] (126789.center) -- (125789.center);
\draw[color=blue, densely dashed] (13458c.center) -- (13457c.center);
\draw[color=red] (13458c.center) -- (13458b.center);
\draw[color=red] (13467c.center) -- (13457c.center);
\draw[color=red] (13467c.center) -- (13467b.center);
\draw[color=red] (13468b.center) -- (13458b.center);
\draw[color=red] (13468b.center) -- (13467b.center);
\draw[color=red] (13469a.center) -- (13459a.center);
\draw[color=red] (13478a.center) -- (134789.center);
\draw[color=blue, densely dashed] (13568a.center) -- (13567a.center);
\draw[color=red] (13568a.center) -- (135689.center);
\draw[color=red] (14567a.center) -- (13567a.center);
\draw[color=red] (14567a.center) -- (145679.center);
\draw[color=red] (145689.center) -- (135689.center);
\draw[color=red] (145689.center) -- (145679.center);
\draw[color=red] (23457c.center) -- (13457c.center);
\draw[color=red] (23457c.center) -- (23457b.center);
\draw[color=red] (23458b.center) -- (13458b.center);
\draw[color=red] (23458b.center) -- (23457b.center);
\draw[color=red] (23459a.center) -- (13459a.center);
\draw[color=red] (23467b.center) -- (13467b.center);
\draw[color=blue, densely dashed] (23467b.center) -- (23457b.center);
\draw[color=red] (23468a.center) -- (13468a.center);
\draw[color=blue, densely dashed] (23468a.center) -- (23458a.center);
\draw[color=blue, densely dashed] (23468a.center) -- (23467a.center);
\draw[color=red] (23468a.center) -- (234689.center);
\draw[color=red] (234789.center) -- (134789.center);
\draw[color=red] (23567a.center) -- (13567a.center);
\draw[color=red] (23567a.center) -- (235679.center);
\draw[color=red] (235689.center) -- (135689.center);
\draw[color=red] (235689.center) -- (235679.center);
\draw[color=red] (245679.center) -- (145679.center);
\draw[color=blue, densely dashed] (245679.center) -- (235679.center);
\draw[color=blue, densely dashed] (1236ac.center) -- (1235ac.center);
\draw[color=blue, densely dashed] (1236ac.center) -- (12369c.center);
\draw[color=red] (1236ac.center) -- (1236ab.center);
\draw[color=red] (12379c.center) -- (12379b.center);
\draw[color=red] (1237ab.center) -- (12379b.center);
\draw[color=blue, densely dashed] (12389b.center) -- (12379b.center);
\draw[color=blue, densely dashed] (1245ac.center) -- (1235ac.center);
\draw[color=blue, densely dashed] (1245ac.center) -- (12459c.center);
\draw[color=red] (1245ac.center) -- (1245ab.center);
\draw[color=blue, densely dashed] (12469c.center) -- (12369c.center);
\draw[color=red] (12469c.center) -- (12459c.center);
\draw[color=red] (12469c.center) -- (12469b.center);
\draw[color=blue, densely dashed] (1246ab.center) -- (1236ab.center);
\draw[color=red] (1246ab.center) -- (1245ab.center);
\draw[color=red] (1246ab.center) -- (12469b.center);
\draw[color=blue, densely dashed] (12478c.center) -- (12378c.center);
\draw[color=red] (12478c.center) -- (12478b.center);
\draw[color=blue, densely dashed] (12479b.center) -- (12379b.center);
\draw[color=blue, densely dashed] (12489a.center) -- (12389a.center);
\draw[color=red] (12489a.center) -- (12479a.center);
\draw[color=blue, densely dashed] (12568c.center) -- (12567c.center);
\draw[color=red] (12568c.center) -- (12568b.center);
\draw[color=blue, densely dashed] (12678a.center) -- (12578a.center);
\draw[color=red] (12678a.center) -- (126789.center);
\draw[color=red] (13459c.center) -- (13459b.center);
\draw[color=red] (1345ab.center) -- (13459b.center);
\draw[color=blue, densely dashed] (13468c.center) -- (13458c.center);
\draw[color=blue, densely dashed] (13468c.center) -- (13467c.center);
\draw[color=red] (13468c.center) -- (13468b.center);
\draw[color=blue, densely dashed] (13469b.center) -- (13459b.center);
\draw[color=red] (13567c.center) -- (13567b.center);
\draw[color=red] (13568b.center) -- (13567b.center);
\draw[color=red] (13578a.center) -- (135789.center);
\draw[color=red] (136789.center) -- (135789.center);
\draw[color=blue, densely dashed] (14567b.center) -- (13567b.center);
\draw[color=blue, densely dashed] (14568a.center) -- (13568a.center);
\draw[color=blue, densely dashed] (14568a.center) -- (14567a.center);
\draw[color=red] (14568a.center) -- (145689.center);
\draw[color=blue, densely dashed] (145789.center) -- (135789.center);
\draw[color=blue, densely dashed] (23458c.center) -- (13458c.center);
\draw[color=blue, densely dashed] (23458c.center) -- (23457c.center);
\draw[color=red] (23458c.center) -- (23458b.center);
\draw[color=blue, densely dashed] (23459b.center) -- (13459b.center);
\draw[color=blue, densely dashed] (23467c.center) -- (13467c.center);
\draw[color=red] (23467c.center) -- (23457c.center);
\draw[color=red] (23467c.center) -- (23467b.center);
\draw[color=blue, densely dashed] (23468b.center) -- (13468b.center);
\draw[color=red] (23468b.center) -- (23458b.center);
\draw[color=red] (23468b.center) -- (23467b.center);
\draw[color=blue, densely dashed] (23469a.center) -- (13469a.center);
\draw[color=red] (23469a.center) -- (23459a.center);
\draw[color=blue, densely dashed] (23478a.center) -- (13478a.center);
\draw[color=red] (23478a.center) -- (234789.center);
\draw[color=blue, densely dashed] (23567b.center) -- (13567b.center);
\draw[color=blue, densely dashed] (23568a.center) -- (13568a.center);
\draw[color=blue, densely dashed] (23568a.center) -- (23567a.center);
\draw[color=red] (23568a.center) -- (235689.center);
\draw[color=blue, densely dashed] (235789.center) -- (135789.center);
\draw[color=blue, densely dashed] (24567a.center) -- (14567a.center);
\draw[color=red] (24567a.center) -- (23567a.center);
\draw[color=red] (24567a.center) -- (245679.center);
\draw[color=blue, densely dashed] (245689.center) -- (145689.center);
\draw[color=red] (245689.center) -- (235689.center);
\draw[color=red] (245689.center) -- (245679.center);
\draw[color=red] (1236bc.center) -- (1235bc.center);
\draw[color=blue, densely dashed] (1237ac.center) -- (12379c.center);
\draw[color=red] (1237ac.center) -- (1237ab.center);
\draw[color=red] (12389c.center) -- (12379c.center);
\draw[color=red] (12389c.center) -- (12389b.center);
\draw[color=red] (1238ab.center) -- (1237ab.center);
\draw[color=red] (1238ab.center) -- (12389b.center);
\draw[color=red] (1245bc.center) -- (1235bc.center);
\draw[color=red] (1246ac.center) -- (1236ac.center);
\draw[color=blue, densely dashed] (1246ac.center) -- (1245ac.center);
\draw[color=blue, densely dashed] (1246ac.center) -- (12469c.center);
\draw[color=red] (1246ac.center) -- (1246ab.center);
\draw[color=red] (12479c.center) -- (12379c.center);
\draw[color=red] (12479c.center) -- (12479b.center);
\draw[color=red] (1247ab.center) -- (1237ab.center);
\draw[color=red] (1247ab.center) -- (12479b.center);
\draw[color=red] (12489b.center) -- (12389b.center);
\draw[color=blue, densely dashed] (12489b.center) -- (12479b.center);
\draw[color=red] (12569c.center) -- (12569b.center);
\draw[color=red] (1256ab.center) -- (12569b.center);
\draw[color=red] (12578c.center) -- (12578b.center);
\draw[color=red] (12589a.center) -- (12579a.center);
\draw[color=red] (12678b.center) -- (12578b.center);
\draw[color=red] (12679a.center) -- (12579a.center);
\draw[color=blue, densely dashed] (1345ac.center) -- (13459c.center);
\draw[color=red] (1345ac.center) -- (1345ab.center);
\draw[color=red] (13469c.center) -- (13459c.center);
\draw[color=red] (13469c.center) -- (13469b.center);
\draw[color=red] (1346ab.center) -- (1345ab.center);
\draw[color=red] (1346ab.center) -- (13469b.center);
\draw[color=red] (13478c.center) -- (13478b.center);
\draw[color=red] (13489a.center) -- (13479a.center);
\draw[color=blue, densely dashed] (13568c.center) -- (13567c.center);
\draw[color=red] (13568c.center) -- (13568b.center);
\draw[color=blue, densely dashed] (13678a.center) -- (13578a.center);
\draw[color=red] (13678a.center) -- (136789.center);
\draw[color=red] (14567c.center) -- (13567c.center);
\draw[color=red] (14567c.center) -- (14567b.center);
\draw[color=red] (14568b.center) -- (13568b.center);
\draw[color=red] (14568b.center) -- (14567b.center);
\draw[color=red] (14569a.center) -- (13569a.center);
\draw[color=red] (14578a.center) -- (13578a.center);
\draw[color=red] (14578a.center) -- (145789.center);
\draw[color=red] (146789.center) -- (136789.center);
\draw[color=red] (146789.center) -- (145789.center);
\draw[color=red] (23459c.center) -- (13459c.center);
\draw[color=red] (23459c.center) -- (23459b.center);
\draw[color=red] (2345ab.center) -- (1345ab.center);
\draw[color=red] (2345ab.center) -- (23459b.center);
\draw[color=red] (23468c.center) -- (13468c.center);
\draw[color=blue, densely dashed] (23468c.center) -- (23458c.center);
\draw[color=blue, densely dashed] (23468c.center) -- (23467c.center);
\draw[color=red] (23468c.center) -- (23468b.center);
\draw[color=red] (23469b.center) -- (13469b.center);
\draw[color=blue, densely dashed] (23469b.center) -- (23459b.center);
\draw[color=red] (23478b.center) -- (13478b.center);
\draw[color=red] (23479a.center) -- (13479a.center);
\draw[color=red] (23567c.center) -- (13567c.center);
\draw[color=red] (23567c.center) -- (23567b.center);
\draw[color=red] (23568b.center) -- (13568b.center);
\draw[color=red] (23568b.center) -- (23567b.center);
\draw[color=red] (23569a.center) -- (13569a.center);
\draw[color=red] (23578a.center) -- (13578a.center);
\draw[color=red] (23578a.center) -- (235789.center);
\draw[color=red] (236789.center) -- (136789.center);
\draw[color=red] (236789.center) -- (235789.center);
\draw[color=red] (24567b.center) -- (14567b.center);
\draw[color=blue, densely dashed] (24567b.center) -- (23567b.center);
\draw[color=red] (24568a.center) -- (14568a.center);
\draw[color=blue, densely dashed] (24568a.center) -- (23568a.center);
\draw[color=blue, densely dashed] (24568a.center) -- (24567a.center);
\draw[color=red] (24568a.center) -- (245689.center);
\draw[color=red] (245789.center) -- (145789.center);
\draw[color=blue, densely dashed] (245789.center) -- (235789.center);
\draw[color=red] (34567a.center) -- (345679.center);
\draw[color=red] (345689.center) -- (345679.center);
\draw[color=blue, densely dashed] (1238ac.center) -- (1237ac.center);
\draw[color=blue, densely dashed] (1238ac.center) -- (12389c.center);
\draw[color=red] (1238ac.center) -- (1238ab.center);
\draw[color=blue, densely dashed] (1246bc.center) -- (1236bc.center);
\draw[color=red] (1246bc.center) -- (1245bc.center);
\draw[color=blue, densely dashed] (1247ac.center) -- (1237ac.center);
\draw[color=blue, densely dashed] (1247ac.center) -- (12479c.center);
\draw[color=red] (1247ac.center) -- (1247ab.center);
\draw[color=blue, densely dashed] (12489c.center) -- (12389c.center);
\draw[color=red] (12489c.center) -- (12479c.center);
\draw[color=red] (12489c.center) -- (12489b.center);
\draw[color=blue, densely dashed] (1248ab.center) -- (1238ab.center);
\draw[color=red] (1248ab.center) -- (1247ab.center);
\draw[color=red] (1248ab.center) -- (12489b.center);
\draw[color=blue, densely dashed] (1256ac.center) -- (12569c.center);
\draw[color=red] (1256ac.center) -- (1256ab.center);
\draw[color=red] (12579c.center) -- (12579b.center);
\draw[color=red] (1257ab.center) -- (12579b.center);
\draw[color=blue, densely dashed] (12589b.center) -- (12579b.center);
\draw[color=blue, densely dashed] (12678c.center) -- (12578c.center);
\draw[color=red] (12678c.center) -- (12678b.center);
\draw[color=blue, densely dashed] (12679b.center) -- (12579b.center);
\draw[color=blue, densely dashed] (12689a.center) -- (12589a.center);
\draw[color=red] (12689a.center) -- (12679a.center);
\draw[color=blue, densely dashed] (1346ac.center) -- (1345ac.center);
\draw[color=blue, densely dashed] (1346ac.center) -- (13469c.center);
\draw[color=red] (1346ac.center) -- (1346ab.center);
\draw[color=red] (13479c.center) -- (13479b.center);
\draw[color=red] (1347ab.center) -- (13479b.center);
\draw[color=blue, densely dashed] (13489b.center) -- (13479b.center);
\draw[color=red] (13569c.center) -- (13569b.center);
\draw[color=red] (1356ab.center) -- (13569b.center);
\draw[color=red] (13578c.center) -- (13578b.center);
\draw[color=red] (13589a.center) -- (13579a.center);
\draw[color=red] (13678b.center) -- (13578b.center);
\draw[color=red] (13679a.center) -- (13579a.center);
\draw[color=blue, densely dashed] (14568c.center) -- (13568c.center);
\draw[color=blue, densely dashed] (14568c.center) -- (14567c.center);
\draw[color=red] (14568c.center) -- (14568b.center);
\draw[color=blue, densely dashed] (14569b.center) -- (13569b.center);
\draw[color=blue, densely dashed] (14578b.center) -- (13578b.center);
\draw[color=blue, densely dashed] (14579a.center) -- (13579a.center);
\draw[color=blue, densely dashed] (14678a.center) -- (13678a.center);
\draw[color=blue, densely dashed] (14678a.center) -- (14578a.center);
\draw[color=red] (14678a.center) -- (146789.center);
\draw[color=blue, densely dashed] (2345ac.center) -- (1345ac.center);
\draw[color=blue, densely dashed] (2345ac.center) -- (23459c.center);
\draw[color=red] (2345ac.center) -- (2345ab.center);
\draw[color=blue, densely dashed] (23469c.center) -- (13469c.center);
\draw[color=red] (23469c.center) -- (23459c.center);
\draw[color=red] (23469c.center) -- (23469b.center);
\draw[color=blue, densely dashed] (2346ab.center) -- (1346ab.center);
\draw[color=red] (2346ab.center) -- (2345ab.center);
\draw[color=red] (2346ab.center) -- (23469b.center);
\draw[color=blue, densely dashed] (23478c.center) -- (13478c.center);
\draw[color=red] (23478c.center) -- (23478b.center);
\draw[color=blue, densely dashed] (23479b.center) -- (13479b.center);
\draw[color=blue, densely dashed] (23489a.center) -- (13489a.center);
\draw[color=red] (23489a.center) -- (23479a.center);
\draw[color=blue, densely dashed] (23568c.center) -- (13568c.center);
\draw[color=blue, densely dashed] (23568c.center) -- (23567c.center);
\draw[color=red] (23568c.center) -- (23568b.center);
\draw[color=blue, densely dashed] (23569b.center) -- (13569b.center);
\draw[color=blue, densely dashed] (23578b.center) -- (13578b.center);
\draw[color=blue, densely dashed] (23579a.center) -- (13579a.center);
\draw[color=blue, densely dashed] (23678a.center) -- (13678a.center);
\draw[color=blue, densely dashed] (23678a.center) -- (23578a.center);
\draw[color=red] (23678a.center) -- (236789.center);
\draw[color=blue, densely dashed] (24567c.center) -- (14567c.center);
\draw[color=red] (24567c.center) -- (23567c.center);
\draw[color=red] (24567c.center) -- (24567b.center);
\draw[color=blue, densely dashed] (24568b.center) -- (14568b.center);
\draw[color=red] (24568b.center) -- (23568b.center);
\draw[color=red] (24568b.center) -- (24567b.center);
\draw[color=blue, densely dashed] (24569a.center) -- (14569a.center);
\draw[color=red] (24569a.center) -- (23569a.center);
\draw[color=blue, densely dashed] (24578a.center) -- (14578a.center);
\draw[color=red] (24578a.center) -- (23578a.center);
\draw[color=red] (24578a.center) -- (245789.center);
\draw[color=blue, densely dashed] (246789.center) -- (146789.center);
\draw[color=red] (246789.center) -- (236789.center);
\draw[color=red] (246789.center) -- (245789.center);
\draw[color=blue, densely dashed] (34568a.center) -- (34567a.center);
\draw[color=red] (34568a.center) -- (345689.center);
\draw[color=red] (1238bc.center) -- (1237bc.center);
\draw[color=red] (1239ac.center) -- (1239ab.center);
\draw[color=red] (1247bc.center) -- (1237bc.center);
\draw[color=red] (1248ac.center) -- (1238ac.center);
\draw[color=blue, densely dashed] (1248ac.center) -- (1247ac.center);
\draw[color=blue, densely dashed] (1248ac.center) -- (12489c.center);
\draw[color=red] (1248ac.center) -- (1248ab.center);
\draw[color=red] (1249ab.center) -- (1239ab.center);
\draw[color=blue, densely dashed] (1257ac.center) -- (12579c.center);
\draw[color=red] (1257ac.center) -- (1257ab.center);
\draw[color=red] (12589c.center) -- (12579c.center);
\draw[color=red] (12589c.center) -- (12589b.center);
\draw[color=red] (1258ab.center) -- (1257ab.center);
\draw[color=red] (1258ab.center) -- (12589b.center);
\draw[color=red] (12679c.center) -- (12579c.center);
\draw[color=red] (12679c.center) -- (12679b.center);
\draw[color=red] (1267ab.center) -- (1257ab.center);
\draw[color=red] (1267ab.center) -- (12679b.center);
\draw[color=red] (12689b.center) -- (12589b.center);
\draw[color=blue, densely dashed] (12689b.center) -- (12679b.center);
\draw[color=red] (1346bc.center) -- (1345bc.center);
\draw[color=blue, densely dashed] (1347ac.center) -- (13479c.center);
\draw[color=red] (1347ac.center) -- (1347ab.center);
\draw[color=red] (13489c.center) -- (13479c.center);
\draw[color=red] (13489c.center) -- (13489b.center);
\draw[color=red] (1348ab.center) -- (1347ab.center);
\draw[color=red] (1348ab.center) -- (13489b.center);
\draw[color=blue, densely dashed] (1356ac.center) -- (13569c.center);
\draw[color=red] (1356ac.center) -- (1356ab.center);
\draw[color=red] (13579c.center) -- (13579b.center);
\draw[color=red] (1357ab.center) -- (13579b.center);
\draw[color=blue, densely dashed] (13589b.center) -- (13579b.center);
\draw[color=blue, densely dashed] (13678c.center) -- (13578c.center);
\draw[color=red] (13678c.center) -- (13678b.center);
\draw[color=blue, densely dashed] (13679b.center) -- (13579b.center);
\draw[color=blue, densely dashed] (13689a.center) -- (13589a.center);
\draw[color=red] (13689a.center) -- (13679a.center);
\draw[color=red] (14569c.center) -- (13569c.center);
\draw[color=red] (14569c.center) -- (14569b.center);
\draw[color=red] (1456ab.center) -- (1356ab.center);
\draw[color=red] (1456ab.center) -- (14569b.center);
\draw[color=red] (14578c.center) -- (13578c.center);
\draw[color=red] (14578c.center) -- (14578b.center);
\draw[color=red] (14579b.center) -- (13579b.center);
\draw[color=red] (14589a.center) -- (13589a.center);
\draw[color=red] (14589a.center) -- (14579a.center);
\draw[color=red] (14678b.center) -- (13678b.center);
\draw[color=red] (14678b.center) -- (14578b.center);
\draw[color=red] (14679a.center) -- (13679a.center);
\draw[color=red] (14679a.center) -- (14579a.center);
\draw[color=red] (15678a.center) -- (156789.center);
\draw[color=red] (2345bc.center) -- (1345bc.center);
\draw[color=red] (2346ac.center) -- (1346ac.center);
\draw[color=blue, densely dashed] (2346ac.center) -- (2345ac.center);
\draw[color=blue, densely dashed] (2346ac.center) -- (23469c.center);
\draw[color=red] (2346ac.center) -- (2346ab.center);
\draw[color=red] (23479c.center) -- (13479c.center);
\draw[color=red] (23479c.center) -- (23479b.center);
\draw[color=red] (2347ab.center) -- (1347ab.center);
\draw[color=red] (2347ab.center) -- (23479b.center);
\draw[color=red] (23489b.center) -- (13489b.center);
\draw[color=blue, densely dashed] (23489b.center) -- (23479b.center);
\draw[color=red] (23569c.center) -- (13569c.center);
\draw[color=red] (23569c.center) -- (23569b.center);
\draw[color=red] (2356ab.center) -- (1356ab.center);
\draw[color=red] (2356ab.center) -- (23569b.center);
\draw[color=red] (23578c.center) -- (13578c.center);
\draw[color=red] (23578c.center) -- (23578b.center);
\draw[color=red] (23579b.center) -- (13579b.center);
\draw[color=red] (23589a.center) -- (13589a.center);
\draw[color=red] (23589a.center) -- (23579a.center);
\draw[color=red] (23678b.center) -- (13678b.center);
\draw[color=red] (23678b.center) -- (23578b.center);
\draw[color=red] (23679a.center) -- (13679a.center);
\draw[color=red] (23679a.center) -- (23579a.center);
\draw[color=red] (24568c.center) -- (14568c.center);
\draw[color=blue, densely dashed] (24568c.center) -- (23568c.center);
\draw[color=blue, densely dashed] (24568c.center) -- (24567c.center);
\draw[color=red] (24568c.center) -- (24568b.center);
\draw[color=red] (24569b.center) -- (14569b.center);
\draw[color=blue, densely dashed] (24569b.center) -- (23569b.center);
\draw[color=red] (24578b.center) -- (14578b.center);
\draw[color=blue, densely dashed] (24578b.center) -- (23578b.center);
\draw[color=red] (24579a.center) -- (14579a.center);
\draw[color=blue, densely dashed] (24579a.center) -- (23579a.center);
\draw[color=red] (24678a.center) -- (14678a.center);
\draw[color=blue, densely dashed] (24678a.center) -- (23678a.center);
\draw[color=blue, densely dashed] (24678a.center) -- (24578a.center);
\draw[color=red] (24678a.center) -- (246789.center);
\draw[color=red] (256789.center) -- (156789.center);
\draw[color=red] (34567c.center) -- (34567b.center);
\draw[color=red] (34568b.center) -- (34567b.center);
\draw[color=red] (34578a.center) -- (345789.center);
\draw[color=red] (346789.center) -- (345789.center);
\draw[color=blue, densely dashed] (1248bc.center) -- (1238bc.center);
\draw[color=red] (1248bc.center) -- (1247bc.center);
\draw[color=blue, densely dashed] (1249ac.center) -- (1239ac.center);
\draw[color=red] (1249ac.center) -- (1249ab.center);
\draw[color=blue, densely dashed] (1258ac.center) -- (1257ac.center);
\draw[color=blue, densely dashed] (1258ac.center) -- (12589c.center);
\draw[color=red] (1258ac.center) -- (1258ab.center);
\draw[color=blue, densely dashed] (1267ac.center) -- (1257ac.center);
\draw[color=blue, densely dashed] (1267ac.center) -- (12679c.center);
\draw[color=red] (1267ac.center) -- (1267ab.center);
\draw[color=blue, densely dashed] (12689c.center) -- (12589c.center);
\draw[color=red] (12689c.center) -- (12679c.center);
\draw[color=red] (12689c.center) -- (12689b.center);
\draw[color=blue, densely dashed] (1268ab.center) -- (1258ab.center);
\draw[color=red] (1268ab.center) -- (1267ab.center);
\draw[color=red] (1268ab.center) -- (12689b.center);
\draw[color=blue, densely dashed] (1348ac.center) -- (1347ac.center);
\draw[color=blue, densely dashed] (1348ac.center) -- (13489c.center);
\draw[color=red] (1348ac.center) -- (1348ab.center);
\draw[color=blue, densely dashed] (1357ac.center) -- (13579c.center);
\draw[color=red] (1357ac.center) -- (1357ab.center);
\draw[color=red] (13589c.center) -- (13579c.center);
\draw[color=red] (13589c.center) -- (13589b.center);
\draw[color=red] (1358ab.center) -- (1357ab.center);
\draw[color=red] (1358ab.center) -- (13589b.center);
\draw[color=red] (13679c.center) -- (13579c.center);
\draw[color=red] (13679c.center) -- (13679b.center);
\draw[color=red] (1367ab.center) -- (1357ab.center);
\draw[color=red] (1367ab.center) -- (13679b.center);
\draw[color=red] (13689b.center) -- (13589b.center);
\draw[color=blue, densely dashed] (13689b.center) -- (13679b.center);
\draw[color=blue, densely dashed] (1456ac.center) -- (1356ac.center);
\draw[color=blue, densely dashed] (1456ac.center) -- (14569c.center);
\draw[color=red] (1456ac.center) -- (1456ab.center);
\draw[color=blue, densely dashed] (14579c.center) -- (13579c.center);
\draw[color=red] (14579c.center) -- (14579b.center);
\draw[color=blue, densely dashed] (1457ab.center) -- (1357ab.center);
\draw[color=red] (1457ab.center) -- (14579b.center);
\draw[color=blue, densely dashed] (14589b.center) -- (13589b.center);
\draw[color=blue, densely dashed] (14589b.center) -- (14579b.center);
\draw[color=blue, densely dashed] (14678c.center) -- (13678c.center);
\draw[color=blue, densely dashed] (14678c.center) -- (14578c.center);
\draw[color=red] (14678c.center) -- (14678b.center);
\draw[color=blue, densely dashed] (14679b.center) -- (13679b.center);
\draw[color=blue, densely dashed] (14679b.center) -- (14579b.center);
\draw[color=blue, densely dashed] (14689a.center) -- (13689a.center);
\draw[color=blue, densely dashed] (14689a.center) -- (14589a.center);
\draw[color=red] (14689a.center) -- (14679a.center);
\draw[color=blue, densely dashed] (2346bc.center) -- (1346bc.center);
\draw[color=red] (2346bc.center) -- (2345bc.center);
\draw[color=blue, densely dashed] (2347ac.center) -- (1347ac.center);
\draw[color=blue, densely dashed] (2347ac.center) -- (23479c.center);
\draw[color=red] (2347ac.center) -- (2347ab.center);
\draw[color=blue, densely dashed] (23489c.center) -- (13489c.center);
\draw[color=red] (23489c.center) -- (23479c.center);
\draw[color=red] (23489c.center) -- (23489b.center);
\draw[color=blue, densely dashed] (2348ab.center) -- (1348ab.center);
\draw[color=red] (2348ab.center) -- (2347ab.center);
\draw[color=red] (2348ab.center) -- (23489b.center);
\draw[color=blue, densely dashed] (2356ac.center) -- (1356ac.center);
\draw[color=blue, densely dashed] (2356ac.center) -- (23569c.center);
\draw[color=red] (2356ac.center) -- (2356ab.center);
\draw[color=blue, densely dashed] (23579c.center) -- (13579c.center);
\draw[color=red] (23579c.center) -- (23579b.center);
\draw[color=blue, densely dashed] (2357ab.center) -- (1357ab.center);
\draw[color=red] (2357ab.center) -- (23579b.center);
\draw[color=blue, densely dashed] (23589b.center) -- (13589b.center);
\draw[color=blue, densely dashed] (23589b.center) -- (23579b.center);
\draw[color=blue, densely dashed] (23678c.center) -- (13678c.center);
\draw[color=blue, densely dashed] (23678c.center) -- (23578c.center);
\draw[color=red] (23678c.center) -- (23678b.center);
\draw[color=blue, densely dashed] (23679b.center) -- (13679b.center);
\draw[color=blue, densely dashed] (23679b.center) -- (23579b.center);
\draw[color=blue, densely dashed] (23689a.center) -- (13689a.center);
\draw[color=blue, densely dashed] (23689a.center) -- (23589a.center);
\draw[color=red] (23689a.center) -- (23679a.center);
\draw[color=blue, densely dashed] (24569c.center) -- (14569c.center);
\draw[color=red] (24569c.center) -- (23569c.center);
\draw[color=red] (24569c.center) -- (24569b.center);
\draw[color=blue, densely dashed] (2456ab.center) -- (1456ab.center);
\draw[color=red] (2456ab.center) -- (2356ab.center);
\draw[color=red] (2456ab.center) -- (24569b.center);
\draw[color=blue, densely dashed] (24578c.center) -- (14578c.center);
\draw[color=red] (24578c.center) -- (23578c.center);
\draw[color=red] (24578c.center) -- (24578b.center);
\draw[color=blue, densely dashed] (24579b.center) -- (14579b.center);
\draw[color=red] (24579b.center) -- (23579b.center);
\draw[color=blue, densely dashed] (24589a.center) -- (14589a.center);
\draw[color=red] (24589a.center) -- (23589a.center);
\draw[color=red] (24589a.center) -- (24579a.center);
\draw[color=blue, densely dashed] (24678b.center) -- (14678b.center);
\draw[color=red] (24678b.center) -- (23678b.center);
\draw[color=red] (24678b.center) -- (24578b.center);
\draw[color=blue, densely dashed] (24679a.center) -- (14679a.center);
\draw[color=red] (24679a.center) -- (23679a.center);
\draw[color=red] (24679a.center) -- (24579a.center);
\draw[color=blue, densely dashed] (25678a.center) -- (15678a.center);
\draw[color=red] (25678a.center) -- (256789.center);
\draw[color=blue, densely dashed] (34568c.center) -- (34567c.center);
\draw[color=red] (34568c.center) -- (34568b.center);
\draw[color=blue, densely dashed] (34678a.center) -- (34578a.center);
\draw[color=red] (34678a.center) -- (346789.center);
\draw[color=red] (123abc.center) -- (1239bc.center);
\draw[color=red] (1249bc.center) -- (1239bc.center);
\draw[color=red] (1258bc.center) -- (1257bc.center);
\draw[color=red] (1259ac.center) -- (1259ab.center);
\draw[color=red] (1267bc.center) -- (1257bc.center);
\draw[color=red] (1268ac.center) -- (1258ac.center);
\draw[color=blue, densely dashed] (1268ac.center) -- (1267ac.center);
\draw[color=blue, densely dashed] (1268ac.center) -- (12689c.center);
\draw[color=red] (1268ac.center) -- (1268ab.center);
\draw[color=red] (1269ab.center) -- (1259ab.center);
\draw[color=red] (12789c.center) -- (12789b.center);
\draw[color=red] (1278ab.center) -- (12789b.center);
\draw[color=red] (1348bc.center) -- (1347bc.center);
\draw[color=red] (1349ac.center) -- (1349ab.center);
\draw[color=blue, densely dashed] (1358ac.center) -- (1357ac.center);
\draw[color=blue, densely dashed] (1358ac.center) -- (13589c.center);
\draw[color=red] (1358ac.center) -- (1358ab.center);
\draw[color=blue, densely dashed] (1367ac.center) -- (1357ac.center);
\draw[color=blue, densely dashed] (1367ac.center) -- (13679c.center);
\draw[color=red] (1367ac.center) -- (1367ab.center);
\draw[color=blue, densely dashed] (13689c.center) -- (13589c.center);
\draw[color=red] (13689c.center) -- (13679c.center);
\draw[color=red] (13689c.center) -- (13689b.center);
\draw[color=blue, densely dashed] (1368ab.center) -- (1358ab.center);
\draw[color=red] (1368ab.center) -- (1367ab.center);
\draw[color=red] (1368ab.center) -- (13689b.center);
\draw[color=red] (1456bc.center) -- (1356bc.center);
\draw[color=red] (1457ac.center) -- (1357ac.center);
\draw[color=blue, densely dashed] (1457ac.center) -- (14579c.center);
\draw[color=red] (1457ac.center) -- (1457ab.center);
\draw[color=red] (14589c.center) -- (13589c.center);
\draw[color=red] (14589c.center) -- (14579c.center);
\draw[color=red] (14589c.center) -- (14589b.center);
\draw[color=red] (1458ab.center) -- (1358ab.center);
\draw[color=red] (1458ab.center) -- (1457ab.center);
\draw[color=red] (1458ab.center) -- (14589b.center);
\draw[color=red] (14679c.center) -- (13679c.center);
\draw[color=red] (14679c.center) -- (14579c.center);
\draw[color=red] (14679c.center) -- (14679b.center);
\draw[color=red] (1467ab.center) -- (1367ab.center);
\draw[color=red] (1467ab.center) -- (1457ab.center);
\draw[color=red] (1467ab.center) -- (14679b.center);
\draw[color=red] (14689b.center) -- (13689b.center);
\draw[color=red] (14689b.center) -- (14589b.center);
\draw[color=blue, densely dashed] (14689b.center) -- (14679b.center);
\draw[color=red] (14789a.center) -- (13789a.center);
\draw[color=red] (15678c.center) -- (15678b.center);
\draw[color=red] (15689a.center) -- (15679a.center);
\draw[color=red] (2347bc.center) -- (1347bc.center);
\draw[color=red] (2348ac.center) -- (1348ac.center);
\draw[color=blue, densely dashed] (2348ac.center) -- (2347ac.center);
\draw[color=blue, densely dashed] (2348ac.center) -- (23489c.center);
\draw[color=red] (2348ac.center) -- (2348ab.center);
\draw[color=red] (2349ab.center) -- (1349ab.center);
\draw[color=red] (2356bc.center) -- (1356bc.center);
\draw[color=red] (2357ac.center) -- (1357ac.center);
\draw[color=blue, densely dashed] (2357ac.center) -- (23579c.center);
\draw[color=red] (2357ac.center) -- (2357ab.center);
\draw[color=red] (23589c.center) -- (13589c.center);
\draw[color=red] (23589c.center) -- (23579c.center);
\draw[color=red] (23589c.center) -- (23589b.center);
\draw[color=red] (2358ab.center) -- (1358ab.center);
\draw[color=red] (2358ab.center) -- (2357ab.center);
\draw[color=red] (2358ab.center) -- (23589b.center);
\draw[color=red] (23679c.center) -- (13679c.center);
\draw[color=red] (23679c.center) -- (23579c.center);
\draw[color=red] (23679c.center) -- (23679b.center);
\draw[color=red] (2367ab.center) -- (1367ab.center);
\draw[color=red] (2367ab.center) -- (2357ab.center);
\draw[color=red] (2367ab.center) -- (23679b.center);
\draw[color=red] (23689b.center) -- (13689b.center);
\draw[color=red] (23689b.center) -- (23589b.center);
\draw[color=blue, densely dashed] (23689b.center) -- (23679b.center);
\draw[color=red] (23789a.center) -- (13789a.center);
\draw[color=red] (2456ac.center) -- (1456ac.center);
\draw[color=blue, densely dashed] (2456ac.center) -- (2356ac.center);
\draw[color=blue, densely dashed] (2456ac.center) -- (24569c.center);
\draw[color=red] (2456ac.center) -- (2456ab.center);
\draw[color=red] (24579c.center) -- (14579c.center);
\draw[color=blue, densely dashed] (24579c.center) -- (23579c.center);
\draw[color=red] (24579c.center) -- (24579b.center);
\draw[color=red] (2457ab.center) -- (1457ab.center);
\draw[color=blue, densely dashed] (2457ab.center) -- (2357ab.center);
\draw[color=red] (2457ab.center) -- (24579b.center);
\draw[color=red] (24589b.center) -- (14589b.center);
\draw[color=blue, densely dashed] (24589b.center) -- (23589b.center);
\draw[color=blue, densely dashed] (24589b.center) -- (24579b.center);
\draw[color=red] (24678c.center) -- (14678c.center);
\draw[color=blue, densely dashed] (24678c.center) -- (23678c.center);
\draw[color=blue, densely dashed] (24678c.center) -- (24578c.center);
\draw[color=red] (24678c.center) -- (24678b.center);
\draw[color=red] (24679b.center) -- (14679b.center);
\draw[color=blue, densely dashed] (24679b.center) -- (23679b.center);
\draw[color=blue, densely dashed] (24679b.center) -- (24579b.center);
\draw[color=red] (24689a.center) -- (14689a.center);
\draw[color=blue, densely dashed] (24689a.center) -- (23689a.center);
\draw[color=blue, densely dashed] (24689a.center) -- (24589a.center);
\draw[color=red] (24689a.center) -- (24679a.center);
\draw[color=red] (25678b.center) -- (15678b.center);
\draw[color=red] (25679a.center) -- (15679a.center);
\draw[color=red] (34569c.center) -- (34569b.center);
\draw[color=red] (3456ab.center) -- (34569b.center);
\draw[color=red] (34578c.center) -- (34578b.center);
\draw[color=red] (34589a.center) -- (34579a.center);
\draw[color=red] (34678b.center) -- (34578b.center);
\draw[color=red] (34679a.center) -- (34579a.center);
\draw[color=red] (35678a.center) -- (356789.center);
\draw[color=red] (456789.center) -- (356789.center);
\draw[color=blue, densely dashed] (124abc.center) -- (123abc.center);
\draw[color=red] (124abc.center) -- (1249bc.center);
\draw[color=blue, densely dashed] (1268bc.center) -- (1258bc.center);
\draw[color=red] (1268bc.center) -- (1267bc.center);
\draw[color=blue, densely dashed] (1269ac.center) -- (1259ac.center);
\draw[color=red] (1269ac.center) -- (1269ab.center);
\draw[color=blue, densely dashed] (1278ac.center) -- (12789c.center);
\draw[color=red] (1278ac.center) -- (1278ab.center);
\draw[color=red] (1358bc.center) -- (1357bc.center);
\draw[color=red] (1359ac.center) -- (1359ab.center);
\draw[color=red] (1367bc.center) -- (1357bc.center);
\draw[color=red] (1368ac.center) -- (1358ac.center);
\draw[color=blue, densely dashed] (1368ac.center) -- (1367ac.center);
\draw[color=blue, densely dashed] (1368ac.center) -- (13689c.center);
\draw[color=red] (1368ac.center) -- (1368ab.center);
\draw[color=red] (1369ab.center) -- (1359ab.center);
\draw[color=red] (13789c.center) -- (13789b.center);
\draw[color=red] (1378ab.center) -- (13789b.center);
\draw[color=blue, densely dashed] (1457bc.center) -- (1357bc.center);
\draw[color=blue, densely dashed] (1458ac.center) -- (1358ac.center);
\draw[color=blue, densely dashed] (1458ac.center) -- (1457ac.center);
\draw[color=blue, densely dashed] (1458ac.center) -- (14589c.center);
\draw[color=red] (1458ac.center) -- (1458ab.center);
\draw[color=blue, densely dashed] (1459ab.center) -- (1359ab.center);
\draw[color=blue, densely dashed] (1467ac.center) -- (1367ac.center);
\draw[color=blue, densely dashed] (1467ac.center) -- (1457ac.center);
\draw[color=blue, densely dashed] (1467ac.center) -- (14679c.center);
\draw[color=red] (1467ac.center) -- (1467ab.center);
\draw[color=blue, densely dashed] (14689c.center) -- (13689c.center);
\draw[color=blue, densely dashed] (14689c.center) -- (14589c.center);
\draw[color=red] (14689c.center) -- (14679c.center);
\draw[color=red] (14689c.center) -- (14689b.center);
\draw[color=blue, densely dashed] (1468ab.center) -- (1368ab.center);
\draw[color=blue, densely dashed] (1468ab.center) -- (1458ab.center);
\draw[color=red] (1468ab.center) -- (1467ab.center);
\draw[color=red] (1468ab.center) -- (14689b.center);
\draw[color=blue, densely dashed] (14789b.center) -- (13789b.center);
\draw[color=red] (15679c.center) -- (15679b.center);
\draw[color=red] (1567ab.center) -- (15679b.center);
\draw[color=blue, densely dashed] (15689b.center) -- (15679b.center);
\draw[color=blue, densely dashed] (2348bc.center) -- (1348bc.center);
\draw[color=red] (2348bc.center) -- (2347bc.center);
\draw[color=blue, densely dashed] (2349ac.center) -- (1349ac.center);
\draw[color=red] (2349ac.center) -- (2349ab.center);
\draw[color=blue, densely dashed] (2357bc.center) -- (1357bc.center);
\draw[color=blue, densely dashed] (2358ac.center) -- (1358ac.center);
\draw[color=blue, densely dashed] (2358ac.center) -- (2357ac.center);
\draw[color=blue, densely dashed] (2358ac.center) -- (23589c.center);
\draw[color=red] (2358ac.center) -- (2358ab.center);
\draw[color=blue, densely dashed] (2359ab.center) -- (1359ab.center);
\draw[color=blue, densely dashed] (2367ac.center) -- (1367ac.center);
\draw[color=blue, densely dashed] (2367ac.center) -- (2357ac.center);
\draw[color=blue, densely dashed] (2367ac.center) -- (23679c.center);
\draw[color=red] (2367ac.center) -- (2367ab.center);
\draw[color=blue, densely dashed] (23689c.center) -- (13689c.center);
\draw[color=blue, densely dashed] (23689c.center) -- (23589c.center);
\draw[color=red] (23689c.center) -- (23679c.center);
\draw[color=red] (23689c.center) -- (23689b.center);
\draw[color=blue, densely dashed] (2368ab.center) -- (1368ab.center);
\draw[color=blue, densely dashed] (2368ab.center) -- (2358ab.center);
\draw[color=red] (2368ab.center) -- (2367ab.center);
\draw[color=red] (2368ab.center) -- (23689b.center);
\draw[color=blue, densely dashed] (23789b.center) -- (13789b.center);
\draw[color=blue, densely dashed] (2456bc.center) -- (1456bc.center);
\draw[color=red] (2456bc.center) -- (2356bc.center);
\draw[color=blue, densely dashed] (2457ac.center) -- (1457ac.center);
\draw[color=red] (2457ac.center) -- (2357ac.center);
\draw[color=blue, densely dashed] (2457ac.center) -- (24579c.center);
\draw[color=red] (2457ac.center) -- (2457ab.center);
\draw[color=blue, densely dashed] (24589c.center) -- (14589c.center);
\draw[color=red] (24589c.center) -- (23589c.center);
\draw[color=red] (24589c.center) -- (24579c.center);
\draw[color=red] (24589c.center) -- (24589b.center);
\draw[color=blue, densely dashed] (2458ab.center) -- (1458ab.center);
\draw[color=red] (2458ab.center) -- (2358ab.center);
\draw[color=red] (2458ab.center) -- (2457ab.center);
\draw[color=red] (2458ab.center) -- (24589b.center);
\draw[color=blue, densely dashed] (24679c.center) -- (14679c.center);
\draw[color=red] (24679c.center) -- (23679c.center);
\draw[color=red] (24679c.center) -- (24579c.center);
\draw[color=red] (24679c.center) -- (24679b.center);
\draw[color=blue, densely dashed] (2467ab.center) -- (1467ab.center);
\draw[color=red] (2467ab.center) -- (2367ab.center);
\draw[color=red] (2467ab.center) -- (2457ab.center);
\draw[color=red] (2467ab.center) -- (24679b.center);
\draw[color=blue, densely dashed] (24689b.center) -- (14689b.center);
\draw[color=red] (24689b.center) -- (23689b.center);
\draw[color=red] (24689b.center) -- (24589b.center);
\draw[color=blue, densely dashed] (24689b.center) -- (24679b.center);
\draw[color=blue, densely dashed] (24789a.center) -- (14789a.center);
\draw[color=red] (24789a.center) -- (23789a.center);
\draw[color=blue, densely dashed] (25678c.center) -- (15678c.center);
\draw[color=red] (25678c.center) -- (25678b.center);
\draw[color=blue, densely dashed] (25679b.center) -- (15679b.center);
\draw[color=blue, densely dashed] (25689a.center) -- (15689a.center);
\draw[color=red] (25689a.center) -- (25679a.center);
\draw[color=blue, densely dashed] (3456ac.center) -- (34569c.center);
\draw[color=red] (3456ac.center) -- (3456ab.center);
\draw[color=red] (34579c.center) -- (34579b.center);
\draw[color=red] (3457ab.center) -- (34579b.center);
\draw[color=blue, densely dashed] (34589b.center) -- (34579b.center);
\draw[color=blue, densely dashed] (34678c.center) -- (34578c.center);
\draw[color=red] (34678c.center) -- (34678b.center);
\draw[color=blue, densely dashed] (34679b.center) -- (34579b.center);
\draw[color=blue, densely dashed] (34689a.center) -- (34589a.center);
\draw[color=red] (34689a.center) -- (34679a.center);
\draw[color=blue, densely dashed] (45678a.center) -- (35678a.center);
\draw[color=red] (45678a.center) -- (456789.center);
\draw[color=red] (125abc.center) -- (1259bc.center);
\draw[color=red] (1269bc.center) -- (1259bc.center);
\draw[color=red] (1279ac.center) -- (1279ab.center);
\draw[color=red] (1289ab.center) -- (1279ab.center);
\draw[color=red] (134abc.center) -- (1349bc.center);
\draw[color=blue, densely dashed] (1368bc.center) -- (1358bc.center);
\draw[color=red] (1368bc.center) -- (1367bc.center);
\draw[color=blue, densely dashed] (1369ac.center) -- (1359ac.center);
\draw[color=red] (1369ac.center) -- (1369ab.center);
\draw[color=blue, densely dashed] (1378ac.center) -- (13789c.center);
\draw[color=red] (1378ac.center) -- (1378ab.center);
\draw[color=red] (1458bc.center) -- (1358bc.center);
\draw[color=red] (1458bc.center) -- (1457bc.center);
\draw[color=red] (1459ac.center) -- (1359ac.center);
\draw[color=red] (1459ac.center) -- (1459ab.center);
\draw[color=red] (1467bc.center) -- (1367bc.center);
\draw[color=red] (1467bc.center) -- (1457bc.center);
\draw[color=red] (1468ac.center) -- (1368ac.center);
\draw[color=red] (1468ac.center) -- (1458ac.center);
\draw[color=blue, densely dashed] (1468ac.center) -- (1467ac.center);
\draw[color=blue, densely dashed] (1468ac.center) -- (14689c.center);
\draw[color=red] (1468ac.center) -- (1468ab.center);
\draw[color=red] (1469ab.center) -- (1369ab.center);
\draw[color=red] (1469ab.center) -- (1459ab.center);
\draw[color=red] (14789c.center) -- (13789c.center);
\draw[color=red] (14789c.center) -- (14789b.center);
\draw[color=red] (1478ab.center) -- (1378ab.center);
\draw[color=red] (1478ab.center) -- (14789b.center);
\draw[color=blue, densely dashed] (1567ac.center) -- (15679c.center);
\draw[color=red] (1567ac.center) -- (1567ab.center);
\draw[color=red] (15689c.center) -- (15679c.center);
\draw[color=red] (15689c.center) -- (15689b.center);
\draw[color=red] (1568ab.center) -- (1567ab.center);
\draw[color=red] (1568ab.center) -- (15689b.center);
\draw[color=red] (16789a.center) -- (15789a.center);
\draw[color=red] (2349bc.center) -- (1349bc.center);
\draw[color=red] (2358bc.center) -- (1358bc.center);
\draw[color=red] (2358bc.center) -- (2357bc.center);
\draw[color=red] (2359ac.center) -- (1359ac.center);
\draw[color=red] (2359ac.center) -- (2359ab.center);
\draw[color=red] (2367bc.center) -- (1367bc.center);
\draw[color=red] (2367bc.center) -- (2357bc.center);
\draw[color=red] (2368ac.center) -- (1368ac.center);
\draw[color=red] (2368ac.center) -- (2358ac.center);
\draw[color=blue, densely dashed] (2368ac.center) -- (2367ac.center);
\draw[color=blue, densely dashed] (2368ac.center) -- (23689c.center);
\draw[color=red] (2368ac.center) -- (2368ab.center);
\draw[color=red] (2369ab.center) -- (1369ab.center);
\draw[color=red] (2369ab.center) -- (2359ab.center);
\draw[color=red] (23789c.center) -- (13789c.center);
\draw[color=red] (23789c.center) -- (23789b.center);
\draw[color=red] (2378ab.center) -- (1378ab.center);
\draw[color=red] (2378ab.center) -- (23789b.center);
\draw[color=red] (2457bc.center) -- (1457bc.center);
\draw[color=blue, densely dashed] (2457bc.center) -- (2357bc.center);
\draw[color=red] (2458ac.center) -- (1458ac.center);
\draw[color=blue, densely dashed] (2458ac.center) -- (2358ac.center);
\draw[color=blue, densely dashed] (2458ac.center) -- (2457ac.center);
\draw[color=blue, densely dashed] (2458ac.center) -- (24589c.center);
\draw[color=red] (2458ac.center) -- (2458ab.center);
\draw[color=red] (2459ab.center) -- (1459ab.center);
\draw[color=blue, densely dashed] (2459ab.center) -- (2359ab.center);
\draw[color=red] (2467ac.center) -- (1467ac.center);
\draw[color=blue, densely dashed] (2467ac.center) -- (2367ac.center);
\draw[color=blue, densely dashed] (2467ac.center) -- (2457ac.center);
\draw[color=blue, densely dashed] (2467ac.center) -- (24679c.center);
\draw[color=red] (2467ac.center) -- (2467ab.center);
\draw[color=red] (24689c.center) -- (14689c.center);
\draw[color=blue, densely dashed] (24689c.center) -- (23689c.center);
\draw[color=blue, densely dashed] (24689c.center) -- (24589c.center);
\draw[color=red] (24689c.center) -- (24679c.center);
\draw[color=red] (24689c.center) -- (24689b.center);
\draw[color=red] (2468ab.center) -- (1468ab.center);
\draw[color=blue, densely dashed] (2468ab.center) -- (2368ab.center);
\draw[color=blue, densely dashed] (2468ab.center) -- (2458ab.center);
\draw[color=red] (2468ab.center) -- (2467ab.center);
\draw[color=red] (2468ab.center) -- (24689b.center);
\draw[color=red] (24789b.center) -- (14789b.center);
\draw[color=blue, densely dashed] (24789b.center) -- (23789b.center);
\draw[color=red] (25679c.center) -- (15679c.center);
\draw[color=red] (25679c.center) -- (25679b.center);
\draw[color=red] (2567ab.center) -- (1567ab.center);
\draw[color=red] (2567ab.center) -- (25679b.center);
\draw[color=red] (25689b.center) -- (15689b.center);
\draw[color=blue, densely dashed] (25689b.center) -- (25679b.center);
\draw[color=red] (25789a.center) -- (15789a.center);
\draw[color=blue, densely dashed] (3457ac.center) -- (34579c.center);
\draw[color=red] (3457ac.center) -- (3457ab.center);
\draw[color=red] (34589c.center) -- (34579c.center);
\draw[color=red] (34589c.center) -- (34589b.center);
\draw[color=red] (3458ab.center) -- (3457ab.center);
\draw[color=red] (3458ab.center) -- (34589b.center);
\draw[color=red] (34679c.center) -- (34579c.center);
\draw[color=red] (34679c.center) -- (34679b.center);
\draw[color=red] (3467ab.center) -- (3457ab.center);
\draw[color=red] (3467ab.center) -- (34679b.center);
\draw[color=red] (34689b.center) -- (34589b.center);
\draw[color=blue, densely dashed] (34689b.center) -- (34679b.center);
\draw[color=red] (35678c.center) -- (35678b.center);
\draw[color=red] (35689a.center) -- (35679a.center);
\draw[color=red] (45678b.center) -- (35678b.center);
\draw[color=red] (45679a.center) -- (35679a.center);
\draw[color=blue, densely dashed] (126abc.center) -- (125abc.center);
\draw[color=red] (126abc.center) -- (1269bc.center);
\draw[color=blue, densely dashed] (1289ac.center) -- (1279ac.center);
\draw[color=red] (1289ac.center) -- (1289ab.center);
\draw[color=red] (135abc.center) -- (1359bc.center);
\draw[color=red] (1369bc.center) -- (1359bc.center);
\draw[color=red] (1379ac.center) -- (1379ab.center);
\draw[color=red] (1389ab.center) -- (1379ab.center);
\draw[color=blue, densely dashed] (1459bc.center) -- (1359bc.center);
\draw[color=blue, densely dashed] (1468bc.center) -- (1368bc.center);
\draw[color=blue, densely dashed] (1468bc.center) -- (1458bc.center);
\draw[color=red] (1468bc.center) -- (1467bc.center);
\draw[color=blue, densely dashed] (1469ac.center) -- (1369ac.center);
\draw[color=blue, densely dashed] (1469ac.center) -- (1459ac.center);
\draw[color=red] (1469ac.center) -- (1469ab.center);
\draw[color=blue, densely dashed] (1478ac.center) -- (1378ac.center);
\draw[color=blue, densely dashed] (1478ac.center) -- (14789c.center);
\draw[color=red] (1478ac.center) -- (1478ab.center);
\draw[color=blue, densely dashed] (1479ab.center) -- (1379ab.center);
\draw[color=blue, densely dashed] (1568ac.center) -- (1567ac.center);
\draw[color=blue, densely dashed] (1568ac.center) -- (15689c.center);
\draw[color=red] (1568ac.center) -- (1568ab.center);
\draw[color=red] (15789c.center) -- (15789b.center);
\draw[color=red] (1578ab.center) -- (15789b.center);
\draw[color=blue, densely dashed] (16789b.center) -- (15789b.center);
\draw[color=blue, densely dashed] (234abc.center) -- (134abc.center);
\draw[color=red] (234abc.center) -- (2349bc.center);
\draw[color=blue, densely dashed] (2359bc.center) -- (1359bc.center);
\draw[color=blue, densely dashed] (2368bc.center) -- (1368bc.center);
\draw[color=blue, densely dashed] (2368bc.center) -- (2358bc.center);
\draw[color=red] (2368bc.center) -- (2367bc.center);
\draw[color=blue, densely dashed] (2369ac.center) -- (1369ac.center);
\draw[color=blue, densely dashed] (2369ac.center) -- (2359ac.center);
\draw[color=red] (2369ac.center) -- (2369ab.center);
\draw[color=blue, densely dashed] (2378ac.center) -- (1378ac.center);
\draw[color=blue, densely dashed] (2378ac.center) -- (23789c.center);
\draw[color=red] (2378ac.center) -- (2378ab.center);
\draw[color=blue, densely dashed] (2379ab.center) -- (1379ab.center);
\draw[color=blue, densely dashed] (2458bc.center) -- (1458bc.center);
\draw[color=red] (2458bc.center) -- (2358bc.center);
\draw[color=red] (2458bc.center) -- (2457bc.center);
\draw[color=blue, densely dashed] (2459ac.center) -- (1459ac.center);
\draw[color=red] (2459ac.center) -- (2359ac.center);
\draw[color=red] (2459ac.center) -- (2459ab.center);
\draw[color=blue, densely dashed] (2467bc.center) -- (1467bc.center);
\draw[color=red] (2467bc.center) -- (2367bc.center);
\draw[color=red] (2467bc.center) -- (2457bc.center);
\draw[color=blue, densely dashed] (2468ac.center) -- (1468ac.center);
\draw[color=red] (2468ac.center) -- (2368ac.center);
\draw[color=red] (2468ac.center) -- (2458ac.center);
\draw[color=blue, densely dashed] (2468ac.center) -- (2467ac.center);
\draw[color=blue, densely dashed] (2468ac.center) -- (24689c.center);
\draw[color=red] (2468ac.center) -- (2468ab.center);
\draw[color=blue, densely dashed] (2469ab.center) -- (1469ab.center);
\draw[color=red] (2469ab.center) -- (2369ab.center);
\draw[color=red] (2469ab.center) -- (2459ab.center);
\draw[color=blue, densely dashed] (24789c.center) -- (14789c.center);
\draw[color=red] (24789c.center) -- (23789c.center);
\draw[color=red] (24789c.center) -- (24789b.center);
\draw[color=blue, densely dashed] (2478ab.center) -- (1478ab.center);
\draw[color=red] (2478ab.center) -- (2378ab.center);
\draw[color=red] (2478ab.center) -- (24789b.center);
\draw[color=blue, densely dashed] (2567ac.center) -- (1567ac.center);
\draw[color=blue, densely dashed] (2567ac.center) -- (25679c.center);
\draw[color=red] (2567ac.center) -- (2567ab.center);
\draw[color=blue, densely dashed] (25689c.center) -- (15689c.center);
\draw[color=red] (25689c.center) -- (25679c.center);
\draw[color=red] (25689c.center) -- (25689b.center);
\draw[color=blue, densely dashed] (2568ab.center) -- (1568ab.center);
\draw[color=red] (2568ab.center) -- (2567ab.center);
\draw[color=red] (2568ab.center) -- (25689b.center);
\draw[color=blue, densely dashed] (25789b.center) -- (15789b.center);
\draw[color=blue, densely dashed] (26789a.center) -- (16789a.center);
\draw[color=red] (26789a.center) -- (25789a.center);
\draw[color=blue, densely dashed] (3458ac.center) -- (3457ac.center);
\draw[color=blue, densely dashed] (3458ac.center) -- (34589c.center);
\draw[color=red] (3458ac.center) -- (3458ab.center);
\draw[color=blue, densely dashed] (3467ac.center) -- (3457ac.center);
\draw[color=blue, densely dashed] (3467ac.center) -- (34679c.center);
\draw[color=red] (3467ac.center) -- (3467ab.center);
\draw[color=blue, densely dashed] (34689c.center) -- (34589c.center);
\draw[color=red] (34689c.center) -- (34679c.center);
\draw[color=red] (34689c.center) -- (34689b.center);
\draw[color=blue, densely dashed] (3468ab.center) -- (3458ab.center);
\draw[color=red] (3468ab.center) -- (3467ab.center);
\draw[color=red] (3468ab.center) -- (34689b.center);
\draw[color=red] (35679c.center) -- (35679b.center);
\draw[color=red] (3567ab.center) -- (35679b.center);
\draw[color=blue, densely dashed] (35689b.center) -- (35679b.center);
\draw[color=blue, densely dashed] (45678c.center) -- (35678c.center);
\draw[color=red] (45678c.center) -- (45678b.center);
\draw[color=blue, densely dashed] (45679b.center) -- (35679b.center);
\draw[color=blue, densely dashed] (45689a.center) -- (35689a.center);
\draw[color=red] (45689a.center) -- (45679a.center);
\draw[color=red] (127abc.center) -- (1279bc.center);
\draw[color=red] (1289bc.center) -- (1279bc.center);
\draw[color=blue, densely dashed] (136abc.center) -- (135abc.center);
\draw[color=red] (136abc.center) -- (1369bc.center);
\draw[color=blue, densely dashed] (1389ac.center) -- (1379ac.center);
\draw[color=red] (1389ac.center) -- (1389ab.center);
\draw[color=red] (145abc.center) -- (135abc.center);
\draw[color=red] (145abc.center) -- (1459bc.center);
\draw[color=red] (1469bc.center) -- (1369bc.center);
\draw[color=red] (1469bc.center) -- (1459bc.center);
\draw[color=red] (1478bc.center) -- (1378bc.center);
\draw[color=red] (1479ac.center) -- (1379ac.center);
\draw[color=red] (1479ac.center) -- (1479ab.center);
\draw[color=red] (1489ab.center) -- (1389ab.center);
\draw[color=red] (1489ab.center) -- (1479ab.center);
\draw[color=red] (1568bc.center) -- (1567bc.center);
\draw[color=red] (1569ac.center) -- (1569ab.center);
\draw[color=blue, densely dashed] (1578ac.center) -- (15789c.center);
\draw[color=red] (1578ac.center) -- (1578ab.center);
\draw[color=red] (16789c.center) -- (15789c.center);
\draw[color=red] (16789c.center) -- (16789b.center);
\draw[color=red] (1678ab.center) -- (1578ab.center);
\draw[color=red] (1678ab.center) -- (16789b.center);
\draw[color=red] (235abc.center) -- (135abc.center);
\draw[color=red] (235abc.center) -- (2359bc.center);
\draw[color=red] (2369bc.center) -- (1369bc.center);
\draw[color=red] (2369bc.center) -- (2359bc.center);
\draw[color=red] (2378bc.center) -- (1378bc.center);
\draw[color=red] (2379ac.center) -- (1379ac.center);
\draw[color=red] (2379ac.center) -- (2379ab.center);
\draw[color=red] (2389ab.center) -- (1389ab.center);
\draw[color=red] (2389ab.center) -- (2379ab.center);
\draw[color=red] (2459bc.center) -- (1459bc.center);
\draw[color=blue, densely dashed] (2459bc.center) -- (2359bc.center);
\draw[color=red] (2468bc.center) -- (1468bc.center);
\draw[color=blue, densely dashed] (2468bc.center) -- (2368bc.center);
\draw[color=blue, densely dashed] (2468bc.center) -- (2458bc.center);
\draw[color=red] (2468bc.center) -- (2467bc.center);
\draw[color=red] (2469ac.center) -- (1469ac.center);
\draw[color=blue, densely dashed] (2469ac.center) -- (2369ac.center);
\draw[color=blue, densely dashed] (2469ac.center) -- (2459ac.center);
\draw[color=red] (2469ac.center) -- (2469ab.center);
\draw[color=red] (2478ac.center) -- (1478ac.center);
\draw[color=blue, densely dashed] (2478ac.center) -- (2378ac.center);
\draw[color=blue, densely dashed] (2478ac.center) -- (24789c.center);
\draw[color=red] (2478ac.center) -- (2478ab.center);
\draw[color=red] (2479ab.center) -- (1479ab.center);
\draw[color=blue, densely dashed] (2479ab.center) -- (2379ab.center);
\draw[color=red] (2567bc.center) -- (1567bc.center);
\draw[color=red] (2568ac.center) -- (1568ac.center);
\draw[color=blue, densely dashed] (2568ac.center) -- (2567ac.center);
\draw[color=blue, densely dashed] (2568ac.center) -- (25689c.center);
\draw[color=red] (2568ac.center) -- (2568ab.center);
\draw[color=red] (2569ab.center) -- (1569ab.center);
\draw[color=red] (25789c.center) -- (15789c.center);
\draw[color=red] (25789c.center) -- (25789b.center);
\draw[color=red] (2578ab.center) -- (1578ab.center);
\draw[color=red] (2578ab.center) -- (25789b.center);
\draw[color=red] (26789b.center) -- (16789b.center);
\draw[color=blue, densely dashed] (26789b.center) -- (25789b.center);
\draw[color=red] (3458bc.center) -- (3457bc.center);
\draw[color=red] (3459ac.center) -- (3459ab.center);
\draw[color=red] (3467bc.center) -- (3457bc.center);
\draw[color=red] (3468ac.center) -- (3458ac.center);
\draw[color=blue, densely dashed] (3468ac.center) -- (3467ac.center);
\draw[color=blue, densely dashed] (3468ac.center) -- (34689c.center);
\draw[color=red] (3468ac.center) -- (3468ab.center);
\draw[color=red] (3469ab.center) -- (3459ab.center);
\draw[color=red] (34789c.center) -- (34789b.center);
\draw[color=red] (3478ab.center) -- (34789b.center);
\draw[color=blue, densely dashed] (3567ac.center) -- (35679c.center);
\draw[color=red] (3567ac.center) -- (3567ab.center);
\draw[color=red] (35689c.center) -- (35679c.center);
\draw[color=red] (35689c.center) -- (35689b.center);
\draw[color=red] (3568ab.center) -- (3567ab.center);
\draw[color=red] (3568ab.center) -- (35689b.center);
\draw[color=red] (36789a.center) -- (35789a.center);
\draw[color=red] (45679c.center) -- (35679c.center);
\draw[color=red] (45679c.center) -- (45679b.center);
\draw[color=red] (4567ab.center) -- (3567ab.center);
\draw[color=red] (4567ab.center) -- (45679b.center);
\draw[color=red] (45689b.center) -- (35689b.center);
\draw[color=blue, densely dashed] (45689b.center) -- (45679b.center);
\draw[color=red] (45789a.center) -- (35789a.center);
\draw[color=blue, densely dashed] (128abc.center) -- (127abc.center);
\draw[color=red] (128abc.center) -- (1289bc.center);
\draw[color=red] (137abc.center) -- (1379bc.center);
\draw[color=red] (1389bc.center) -- (1379bc.center);
\draw[color=blue, densely dashed] (146abc.center) -- (136abc.center);
\draw[color=blue, densely dashed] (146abc.center) -- (145abc.center);
\draw[color=red] (146abc.center) -- (1469bc.center);
\draw[color=blue, densely dashed] (1479bc.center) -- (1379bc.center);
\draw[color=blue, densely dashed] (1489ac.center) -- (1389ac.center);
\draw[color=blue, densely dashed] (1489ac.center) -- (1479ac.center);
\draw[color=red] (1489ac.center) -- (1489ab.center);
\draw[color=red] (1579ac.center) -- (1579ab.center);
\draw[color=red] (1589ab.center) -- (1579ab.center);
\draw[color=blue, densely dashed] (1678ac.center) -- (1578ac.center);
\draw[color=blue, densely dashed] (1678ac.center) -- (16789c.center);
\draw[color=red] (1678ac.center) -- (1678ab.center);
\draw[color=blue, densely dashed] (1679ab.center) -- (1579ab.center);
\draw[color=blue, densely dashed] (236abc.center) -- (136abc.center);
\draw[color=blue, densely dashed] (236abc.center) -- (235abc.center);
\draw[color=red] (236abc.center) -- (2369bc.center);
\draw[color=blue, densely dashed] (2379bc.center) -- (1379bc.center);
\draw[color=blue, densely dashed] (2389ac.center) -- (1389ac.center);
\draw[color=blue, densely dashed] (2389ac.center) -- (2379ac.center);
\draw[color=red] (2389ac.center) -- (2389ab.center);
\draw[color=blue, densely dashed] (245abc.center) -- (145abc.center);
\draw[color=red] (245abc.center) -- (235abc.center);
\draw[color=red] (245abc.center) -- (2459bc.center);
\draw[color=blue, densely dashed] (2469bc.center) -- (1469bc.center);
\draw[color=red] (2469bc.center) -- (2369bc.center);
\draw[color=red] (2469bc.center) -- (2459bc.center);
\draw[color=blue, densely dashed] (2478bc.center) -- (1478bc.center);
\draw[color=red] (2478bc.center) -- (2378bc.center);
\draw[color=blue, densely dashed] (2479ac.center) -- (1479ac.center);
\draw[color=red] (2479ac.center) -- (2379ac.center);
\draw[color=red] (2479ac.center) -- (2479ab.center);
\draw[color=blue, densely dashed] (2489ab.center) -- (1489ab.center);
\draw[color=red] (2489ab.center) -- (2389ab.center);
\draw[color=red] (2489ab.center) -- (2479ab.center);
\draw[color=blue, densely dashed] (2568bc.center) -- (1568bc.center);
\draw[color=red] (2568bc.center) -- (2567bc.center);
\draw[color=blue, densely dashed] (2569ac.center) -- (1569ac.center);
\draw[color=red] (2569ac.center) -- (2569ab.center);
\draw[color=blue, densely dashed] (2578ac.center) -- (1578ac.center);
\draw[color=blue, densely dashed] (2578ac.center) -- (25789c.center);
\draw[color=red] (2578ac.center) -- (2578ab.center);
\draw[color=blue, densely dashed] (2579ab.center) -- (1579ab.center);
\draw[color=blue, densely dashed] (26789c.center) -- (16789c.center);
\draw[color=red] (26789c.center) -- (25789c.center);
\draw[color=red] (26789c.center) -- (26789b.center);
\draw[color=blue, densely dashed] (2678ab.center) -- (1678ab.center);
\draw[color=red] (2678ab.center) -- (2578ab.center);
\draw[color=red] (2678ab.center) -- (26789b.center);
\draw[color=blue, densely dashed] (3468bc.center) -- (3458bc.center);
\draw[color=red] (3468bc.center) -- (3467bc.center);
\draw[color=blue, densely dashed] (3469ac.center) -- (3459ac.center);
\draw[color=red] (3469ac.center) -- (3469ab.center);
\draw[color=blue, densely dashed] (3478ac.center) -- (34789c.center);
\draw[color=red] (3478ac.center) -- (3478ab.center);
\draw[color=blue, densely dashed] (3568ac.center) -- (3567ac.center);
\draw[color=blue, densely dashed] (3568ac.center) -- (35689c.center);
\draw[color=red] (3568ac.center) -- (3568ab.center);
\draw[color=red] (35789c.center) -- (35789b.center);
\draw[color=red] (3578ab.center) -- (35789b.center);
\draw[color=blue, densely dashed] (36789b.center) -- (35789b.center);
\draw[color=blue, densely dashed] (4567ac.center) -- (3567ac.center);
\draw[color=blue, densely dashed] (4567ac.center) -- (45679c.center);
\draw[color=red] (4567ac.center) -- (4567ab.center);
\draw[color=blue, densely dashed] (45689c.center) -- (35689c.center);
\draw[color=red] (45689c.center) -- (45679c.center);
\draw[color=red] (45689c.center) -- (45689b.center);
\draw[color=blue, densely dashed] (4568ab.center) -- (3568ab.center);
\draw[color=red] (4568ab.center) -- (4567ab.center);
\draw[color=red] (4568ab.center) -- (45689b.center);
\draw[color=blue, densely dashed] (45789b.center) -- (35789b.center);
\draw[color=blue, densely dashed] (46789a.center) -- (36789a.center);
\draw[color=red] (46789a.center) -- (45789a.center);
\draw[color=blue, densely dashed] (138abc.center) -- (137abc.center);
\draw[color=red] (138abc.center) -- (1389bc.center);
\draw[color=red] (147abc.center) -- (137abc.center);
\draw[color=red] (147abc.center) -- (1479bc.center);
\draw[color=red] (1489bc.center) -- (1389bc.center);
\draw[color=red] (1489bc.center) -- (1479bc.center);
\draw[color=red] (156abc.center) -- (1569bc.center);
\draw[color=blue, densely dashed] (1589ac.center) -- (1579ac.center);
\draw[color=red] (1589ac.center) -- (1589ab.center);
\draw[color=red] (1678bc.center) -- (1578bc.center);
\draw[color=red] (1679ac.center) -- (1579ac.center);
\draw[color=red] (1679ac.center) -- (1679ab.center);
\draw[color=red] (1689ab.center) -- (1589ab.center);
\draw[color=red] (1689ab.center) -- (1679ab.center);
\draw[color=red] (237abc.center) -- (137abc.center);
\draw[color=red] (237abc.center) -- (2379bc.center);
\draw[color=red] (2389bc.center) -- (1389bc.center);
\draw[color=red] (2389bc.center) -- (2379bc.center);
\draw[color=red] (246abc.center) -- (146abc.center);
\draw[color=blue, densely dashed] (246abc.center) -- (236abc.center);
\draw[color=blue, densely dashed] (246abc.center) -- (245abc.center);
\draw[color=red] (246abc.center) -- (2469bc.center);
\draw[color=red] (2479bc.center) -- (1479bc.center);
\draw[color=blue, densely dashed] (2479bc.center) -- (2379bc.center);
\draw[color=red] (2489ac.center) -- (1489ac.center);
\draw[color=blue, densely dashed] (2489ac.center) -- (2389ac.center);
\draw[color=blue, densely dashed] (2489ac.center) -- (2479ac.center);
\draw[color=red] (2489ac.center) -- (2489ab.center);
\draw[color=red] (2569bc.center) -- (1569bc.center);
\draw[color=red] (2578bc.center) -- (1578bc.center);
\draw[color=red] (2579ac.center) -- (1579ac.center);
\draw[color=red] (2579ac.center) -- (2579ab.center);
\draw[color=red] (2589ab.center) -- (1589ab.center);
\draw[color=red] (2589ab.center) -- (2579ab.center);
\draw[color=red] (2678ac.center) -- (1678ac.center);
\draw[color=blue, densely dashed] (2678ac.center) -- (2578ac.center);
\draw[color=blue, densely dashed] (2678ac.center) -- (26789c.center);
\draw[color=red] (2678ac.center) -- (2678ab.center);
\draw[color=red] (2679ab.center) -- (1679ab.center);
\draw[color=blue, densely dashed] (2679ab.center) -- (2579ab.center);
\draw[color=red] (345abc.center) -- (3459bc.center);
\draw[color=red] (3469bc.center) -- (3459bc.center);
\draw[color=red] (3479ac.center) -- (3479ab.center);
\draw[color=red] (3489ab.center) -- (3479ab.center);
\draw[color=red] (3568bc.center) -- (3567bc.center);
\draw[color=red] (3569ac.center) -- (3569ab.center);
\draw[color=blue, densely dashed] (3578ac.center) -- (35789c.center);
\draw[color=red] (3578ac.center) -- (3578ab.center);
\draw[color=red] (36789c.center) -- (35789c.center);
\draw[color=red] (36789c.center) -- (36789b.center);
\draw[color=red] (3678ab.center) -- (3578ab.center);
\draw[color=red] (3678ab.center) -- (36789b.center);
\draw[color=red] (4567bc.center) -- (3567bc.center);
\draw[color=red] (4568ac.center) -- (3568ac.center);
\draw[color=blue, densely dashed] (4568ac.center) -- (4567ac.center);
\draw[color=blue, densely dashed] (4568ac.center) -- (45689c.center);
\draw[color=red] (4568ac.center) -- (4568ab.center);
\draw[color=red] (4569ab.center) -- (3569ab.center);
\draw[color=red] (45789c.center) -- (35789c.center);
\draw[color=red] (45789c.center) -- (45789b.center);
\draw[color=red] (4578ab.center) -- (3578ab.center);
\draw[color=red] (4578ab.center) -- (45789b.center);
\draw[color=red] (46789b.center) -- (36789b.center);
\draw[color=blue, densely dashed] (46789b.center) -- (45789b.center);
\draw[color=blue, densely dashed] (148abc.center) -- (138abc.center);
\draw[color=blue, densely dashed] (148abc.center) -- (147abc.center);
\draw[color=red] (148abc.center) -- (1489bc.center);
\draw[color=red] (157abc.center) -- (1579bc.center);
\draw[color=red] (1589bc.center) -- (1579bc.center);
\draw[color=blue, densely dashed] (1679bc.center) -- (1579bc.center);
\draw[color=blue, densely dashed] (1689ac.center) -- (1589ac.center);
\draw[color=blue, densely dashed] (1689ac.center) -- (1679ac.center);
\draw[color=red] (1689ac.center) -- (1689ab.center);
\draw[color=blue, densely dashed] (238abc.center) -- (138abc.center);
\draw[color=blue, densely dashed] (238abc.center) -- (237abc.center);
\draw[color=red] (238abc.center) -- (2389bc.center);
\draw[color=blue, densely dashed] (247abc.center) -- (147abc.center);
\draw[color=red] (247abc.center) -- (237abc.center);
\draw[color=red] (247abc.center) -- (2479bc.center);
\draw[color=blue, densely dashed] (2489bc.center) -- (1489bc.center);
\draw[color=red] (2489bc.center) -- (2389bc.center);
\draw[color=red] (2489bc.center) -- (2479bc.center);
\draw[color=blue, densely dashed] (256abc.center) -- (156abc.center);
\draw[color=red] (256abc.center) -- (2569bc.center);
\draw[color=blue, densely dashed] (2579bc.center) -- (1579bc.center);
\draw[color=blue, densely dashed] (2589ac.center) -- (1589ac.center);
\draw[color=blue, densely dashed] (2589ac.center) -- (2579ac.center);
\draw[color=red] (2589ac.center) -- (2589ab.center);
\draw[color=blue, densely dashed] (2678bc.center) -- (1678bc.center);
\draw[color=red] (2678bc.center) -- (2578bc.center);
\draw[color=blue, densely dashed] (2679ac.center) -- (1679ac.center);
\draw[color=red] (2679ac.center) -- (2579ac.center);
\draw[color=red] (2679ac.center) -- (2679ab.center);
\draw[color=blue, densely dashed] (2689ab.center) -- (1689ab.center);
\draw[color=red] (2689ab.center) -- (2589ab.center);
\draw[color=red] (2689ab.center) -- (2679ab.center);
\draw[color=blue, densely dashed] (346abc.center) -- (345abc.center);
\draw[color=red] (346abc.center) -- (3469bc.center);
\draw[color=blue, densely dashed] (3489ac.center) -- (3479ac.center);
\draw[color=red] (3489ac.center) -- (3489ab.center);
\draw[color=red] (3579ac.center) -- (3579ab.center);
\draw[color=red] (3589ab.center) -- (3579ab.center);
\draw[color=blue, densely dashed] (3678ac.center) -- (3578ac.center);
\draw[color=blue, densely dashed] (3678ac.center) -- (36789c.center);
\draw[color=red] (3678ac.center) -- (3678ab.center);
\draw[color=blue, densely dashed] (3679ab.center) -- (3579ab.center);
\draw[color=blue, densely dashed] (4568bc.center) -- (3568bc.center);
\draw[color=red] (4568bc.center) -- (4567bc.center);
\draw[color=blue, densely dashed] (4569ac.center) -- (3569ac.center);
\draw[color=red] (4569ac.center) -- (4569ab.center);
\draw[color=blue, densely dashed] (4578ac.center) -- (3578ac.center);
\draw[color=blue, densely dashed] (4578ac.center) -- (45789c.center);
\draw[color=red] (4578ac.center) -- (4578ab.center);
\draw[color=blue, densely dashed] (4579ab.center) -- (3579ab.center);
\draw[color=blue, densely dashed] (46789c.center) -- (36789c.center);
\draw[color=red] (46789c.center) -- (45789c.center);
\draw[color=red] (46789c.center) -- (46789b.center);
\draw[color=blue, densely dashed] (4678ab.center) -- (3678ab.center);
\draw[color=red] (4678ab.center) -- (4578ab.center);
\draw[color=red] (4678ab.center) -- (46789b.center);
\draw[color=red] (149abc.center) -- (139abc.center);
\draw[color=blue, densely dashed] (158abc.center) -- (157abc.center);
\draw[color=red] (158abc.center) -- (1589bc.center);
\draw[color=red] (167abc.center) -- (157abc.center);
\draw[color=red] (167abc.center) -- (1679bc.center);
\draw[color=red] (1689bc.center) -- (1589bc.center);
\draw[color=red] (1689bc.center) -- (1679bc.center);
\draw[color=red] (1789ac.center) -- (1789ab.center);
\draw[color=red] (239abc.center) -- (139abc.center);
\draw[color=red] (248abc.center) -- (148abc.center);
\draw[color=blue, densely dashed] (248abc.center) -- (238abc.center);
\draw[color=blue, densely dashed] (248abc.center) -- (247abc.center);
\draw[color=red] (248abc.center) -- (2489bc.center);
\draw[color=red] (257abc.center) -- (157abc.center);
\draw[color=red] (257abc.center) -- (2579bc.center);
\draw[color=red] (2589bc.center) -- (1589bc.center);
\draw[color=red] (2589bc.center) -- (2579bc.center);
\draw[color=red] (2679bc.center) -- (1679bc.center);
\draw[color=blue, densely dashed] (2679bc.center) -- (2579bc.center);
\draw[color=red] (2689ac.center) -- (1689ac.center);
\draw[color=blue, densely dashed] (2689ac.center) -- (2589ac.center);
\draw[color=blue, densely dashed] (2689ac.center) -- (2679ac.center);
\draw[color=red] (2689ac.center) -- (2689ab.center);
\draw[color=red] (2789ab.center) -- (1789ab.center);
\draw[color=red] (347abc.center) -- (3479bc.center);
\draw[color=red] (3489bc.center) -- (3479bc.center);
\draw[color=red] (356abc.center) -- (3569bc.center);
\draw[color=blue, densely dashed] (3589ac.center) -- (3579ac.center);
\draw[color=red] (3589ac.center) -- (3589ab.center);
\draw[color=red] (3678bc.center) -- (3578bc.center);
\draw[color=red] (3679ac.center) -- (3579ac.center);
\draw[color=red] (3679ac.center) -- (3679ab.center);
\draw[color=red] (3689ab.center) -- (3589ab.center);
\draw[color=red] (3689ab.center) -- (3679ab.center);
\draw[color=red] (4569bc.center) -- (3569bc.center);
\draw[color=red] (4578bc.center) -- (3578bc.center);
\draw[color=red] (4579ac.center) -- (3579ac.center);
\draw[color=red] (4579ac.center) -- (4579ab.center);
\draw[color=red] (4589ab.center) -- (3589ab.center);
\draw[color=red] (4589ab.center) -- (4579ab.center);
\draw[color=red] (4678ac.center) -- (3678ac.center);
\draw[color=blue, densely dashed] (4678ac.center) -- (4578ac.center);
\draw[color=blue, densely dashed] (4678ac.center) -- (46789c.center);
\draw[color=red] (4678ac.center) -- (4678ab.center);
\draw[color=red] (4679ab.center) -- (3679ab.center);
\draw[color=blue, densely dashed] (4679ab.center) -- (4579ab.center);
\draw[color=red] (56789c.center) -- (56789b.center);
\draw[color=red] (5678ab.center) -- (56789b.center);
\draw[color=blue, densely dashed] (168abc.center) -- (158abc.center);
\draw[color=blue, densely dashed] (168abc.center) -- (167abc.center);
\draw[color=red] (168abc.center) -- (1689bc.center);
\draw[color=blue, densely dashed] (249abc.center) -- (149abc.center);
\draw[color=red] (249abc.center) -- (239abc.center);
\draw[color=blue, densely dashed] (258abc.center) -- (158abc.center);
\draw[color=blue, densely dashed] (258abc.center) -- (257abc.center);
\draw[color=red] (258abc.center) -- (2589bc.center);
\draw[color=blue, densely dashed] (267abc.center) -- (167abc.center);
\draw[color=red] (267abc.center) -- (257abc.center);
\draw[color=red] (267abc.center) -- (2679bc.center);
\draw[color=blue, densely dashed] (2689bc.center) -- (1689bc.center);
\draw[color=red] (2689bc.center) -- (2589bc.center);
\draw[color=red] (2689bc.center) -- (2679bc.center);
\draw[color=blue, densely dashed] (2789ac.center) -- (1789ac.center);
\draw[color=red] (2789ac.center) -- (2789ab.center);
\draw[color=blue, densely dashed] (348abc.center) -- (347abc.center);
\draw[color=red] (348abc.center) -- (3489bc.center);
\draw[color=red] (357abc.center) -- (3579bc.center);
\draw[color=red] (3589bc.center) -- (3579bc.center);
\draw[color=blue, densely dashed] (3679bc.center) -- (3579bc.center);
\draw[color=blue, densely dashed] (3689ac.center) -- (3589ac.center);
\draw[color=blue, densely dashed] (3689ac.center) -- (3679ac.center);
\draw[color=red] (3689ac.center) -- (3689ab.center);
\draw[color=blue, densely dashed] (456abc.center) -- (356abc.center);
\draw[color=red] (456abc.center) -- (4569bc.center);
\draw[color=blue, densely dashed] (4579bc.center) -- (3579bc.center);
\draw[color=blue, densely dashed] (4589ac.center) -- (3589ac.center);
\draw[color=blue, densely dashed] (4589ac.center) -- (4579ac.center);
\draw[color=red] (4589ac.center) -- (4589ab.center);
\draw[color=blue, densely dashed] (4678bc.center) -- (3678bc.center);
\draw[color=red] (4678bc.center) -- (4578bc.center);
\draw[color=blue, densely dashed] (4679ac.center) -- (3679ac.center);
\draw[color=red] (4679ac.center) -- (4579ac.center);
\draw[color=red] (4679ac.center) -- (4679ab.center);
\draw[color=blue, densely dashed] (4689ab.center) -- (3689ab.center);
\draw[color=red] (4689ab.center) -- (4589ab.center);
\draw[color=red] (4689ab.center) -- (4679ab.center);
\draw[color=blue, densely dashed] (5678ac.center) -- (56789c.center);
\draw[color=red] (5678ac.center) -- (5678ab.center);
\draw[color=red] (169abc.center) -- (159abc.center);
\draw[color=red] (178abc.center) -- (1789bc.center);
\draw[color=red] (259abc.center) -- (159abc.center);
\draw[color=red] (268abc.center) -- (168abc.center);
\draw[color=blue, densely dashed] (268abc.center) -- (258abc.center);
\draw[color=blue, densely dashed] (268abc.center) -- (267abc.center);
\draw[color=red] (268abc.center) -- (2689bc.center);
\draw[color=red] (2789bc.center) -- (1789bc.center);
\draw[color=blue, densely dashed] (358abc.center) -- (357abc.center);
\draw[color=red] (358abc.center) -- (3589bc.center);
\draw[color=red] (367abc.center) -- (357abc.center);
\draw[color=red] (367abc.center) -- (3679bc.center);
\draw[color=red] (3689bc.center) -- (3589bc.center);
\draw[color=red] (3689bc.center) -- (3679bc.center);
\draw[color=red] (3789ac.center) -- (3789ab.center);
\draw[color=red] (457abc.center) -- (357abc.center);
\draw[color=red] (457abc.center) -- (4579bc.center);
\draw[color=red] (4589bc.center) -- (3589bc.center);
\draw[color=red] (4589bc.center) -- (4579bc.center);
\draw[color=red] (4679bc.center) -- (3679bc.center);
\draw[color=blue, densely dashed] (4679bc.center) -- (4579bc.center);
\draw[color=red] (4689ac.center) -- (3689ac.center);
\draw[color=blue, densely dashed] (4689ac.center) -- (4589ac.center);
\draw[color=blue, densely dashed] (4689ac.center) -- (4679ac.center);
\draw[color=red] (4689ac.center) -- (4689ab.center);
\draw[color=red] (4789ab.center) -- (3789ab.center);
\draw[color=red] (5679ac.center) -- (5679ab.center);
\draw[color=red] (5689ab.center) -- (5679ab.center);
\draw[color=blue, densely dashed] (269abc.center) -- (169abc.center);
\draw[color=red] (269abc.center) -- (259abc.center);
\draw[color=blue, densely dashed] (278abc.center) -- (178abc.center);
\draw[color=red] (278abc.center) -- (2789bc.center);
\draw[color=blue, densely dashed] (368abc.center) -- (358abc.center);
\draw[color=blue, densely dashed] (368abc.center) -- (367abc.center);
\draw[color=red] (368abc.center) -- (3689bc.center);
\draw[color=blue, densely dashed] (458abc.center) -- (358abc.center);
\draw[color=blue, densely dashed] (458abc.center) -- (457abc.center);
\draw[color=red] (458abc.center) -- (4589bc.center);
\draw[color=blue, densely dashed] (467abc.center) -- (367abc.center);
\draw[color=red] (467abc.center) -- (457abc.center);
\draw[color=red] (467abc.center) -- (4679bc.center);
\draw[color=blue, densely dashed] (4689bc.center) -- (3689bc.center);
\draw[color=red] (4689bc.center) -- (4589bc.center);
\draw[color=red] (4689bc.center) -- (4679bc.center);
\draw[color=blue, densely dashed] (4789ac.center) -- (3789ac.center);
\draw[color=red] (4789ac.center) -- (4789ab.center);
\draw[color=blue, densely dashed] (5689ac.center) -- (5679ac.center);
\draw[color=red] (5689ac.center) -- (5689ab.center);
\draw[color=red] (189abc.center) -- (179abc.center);
\draw[color=red] (279abc.center) -- (179abc.center);
\draw[color=red] (369abc.center) -- (359abc.center);
\draw[color=red] (378abc.center) -- (3789bc.center);
\draw[color=red] (459abc.center) -- (359abc.center);
\draw[color=red] (468abc.center) -- (368abc.center);
\draw[color=blue, densely dashed] (468abc.center) -- (458abc.center);
\draw[color=blue, densely dashed] (468abc.center) -- (467abc.center);
\draw[color=red] (468abc.center) -- (4689bc.center);
\draw[color=red] (4789bc.center) -- (3789bc.center);
\draw[color=red] (567abc.center) -- (5679bc.center);
\draw[color=red] (5689bc.center) -- (5679bc.center);
\draw[color=red] (5789ac.center) -- (5789ab.center);
\draw[color=red] (6789ab.center) -- (5789ab.center);
\draw[color=blue, densely dashed] (289abc.center) -- (189abc.center);
\draw[color=red] (289abc.center) -- (279abc.center);
\draw[color=blue, densely dashed] (469abc.center) -- (369abc.center);
\draw[color=red] (469abc.center) -- (459abc.center);
\draw[color=blue, densely dashed] (478abc.center) -- (378abc.center);
\draw[color=red] (478abc.center) -- (4789bc.center);
\draw[color=blue, densely dashed] (568abc.center) -- (567abc.center);
\draw[color=red] (568abc.center) -- (5689bc.center);
\draw[color=blue, densely dashed] (6789ac.center) -- (5789ac.center);
\draw[color=red] (6789ac.center) -- (6789ab.center);
\draw[color=red] (389abc.center) -- (379abc.center);
\draw[color=red] (479abc.center) -- (379abc.center);
\draw[color=red] (578abc.center) -- (5789bc.center);
\draw[color=red] (6789bc.center) -- (5789bc.center);
\draw[color=blue, densely dashed] (489abc.center) -- (389abc.center);
\draw[color=red] (489abc.center) -- (479abc.center);
\draw[color=blue, densely dashed] (678abc.center) -- (578abc.center);
\draw[color=red] (678abc.center) -- (6789bc.center);
\draw[color=red] (589abc.center) -- (579abc.center);
\draw[color=red] (679abc.center) -- (579abc.center);
\draw[color=blue, densely dashed] (689abc.center) -- (589abc.center);
\draw[color=red] (689abc.center) -- (679abc.center);
\end{tikzpicture}

